Scheduling jobs with unknown size distribution in a M/G/1 queue: the shifted empirical Gittins

In this paper we consider a M/G/1 queue for which we want to minimize the expected response time. We show how to compute indices from $n$ samples of the job size distribution such that the corresponding index policy is asymptotically optimal as $n$ grows. This construction is based on a discretization of the bounded support of the job size distribution and a shift of the samples to their nearest discrete point to the right. We show that the Gittins index of the empirical distribution of these shifted samples is close to the Gittins index of the original distribution. This translates to the asymptotic optimality of the corresponding index policy for minimizing the expected response time. Numerical comparison with other approaches further confirm the efficiency of our approach.

==> gittins_CDF.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.527238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.087238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.647238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.207238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.767238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.327238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.037395in}{0.581100in}}%
\pgfpathlineto{\pgfqpoint{1.072658in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{1.100868in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{1.125552in}{0.593524in}}%
\pgfpathlineto{\pgfqpoint{1.146709in}{0.601392in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.181972in}{0.622692in}}%
\pgfpathlineto{\pgfqpoint{1.199603in}{0.637487in}}%
\pgfpathlineto{\pgfqpoint{1.217234in}{0.655547in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{0.677171in}}%
\pgfpathlineto{\pgfqpoint{1.256023in}{0.708548in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{0.739648in}}%
\pgfpathlineto{\pgfqpoint{1.298338in}{0.789238in}}%
\pgfpathlineto{\pgfqpoint{1.315969in}{0.829536in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{0.882198in}}%
\pgfpathlineto{\pgfqpoint{1.365337in}{0.960526in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.054841in}}%
\pgfpathlineto{\pgfqpoint{1.460546in}{1.258182in}}%
\pgfpathlineto{\pgfqpoint{1.499335in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{1.527545in}{1.462988in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.559023in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{1.619769in}}%
\pgfpathlineto{\pgfqpoint{1.615701in}{1.682802in}}%
\pgfpathlineto{\pgfqpoint{1.636858in}{1.724595in}}%
\pgfpathlineto{\pgfqpoint{1.665068in}{1.774130in}}%
\pgfpathlineto{\pgfqpoint{1.686226in}{1.806215in}}%
\pgfpathlineto{\pgfqpoint{1.707384in}{1.834280in}}%
\pgfpathlineto{\pgfqpoint{1.728541in}{1.858665in}}%
\pgfpathlineto{\pgfqpoint{1.753225in}{1.882834in}}%
\pgfpathlineto{\pgfqpoint{1.777909in}{1.903216in}}%
\pgfpathlineto{\pgfqpoint{1.806119in}{1.921936in}}%
\pgfpathlineto{\pgfqpoint{1.834329in}{1.936454in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{1.944692in}}%
\pgfpathlineto{\pgfqpoint{1.887222in}{1.954965in}}%
\pgfpathlineto{\pgfqpoint{1.918959in}{1.962354in}}%
\pgfpathlineto{\pgfqpoint{1.968326in}{1.970054in}}%
\pgfpathlineto{\pgfqpoint{2.010641in}{1.974058in}}%
\pgfpathlineto{\pgfqpoint{2.077640in}{1.977248in}}%
\pgfpathlineto{\pgfqpoint{2.197533in}{1.979499in}}%
\pgfpathlineto{\pgfqpoint{2.476107in}{1.984113in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.990581in}}%
\pgfpathlineto{\pgfqpoint{2.754681in}{2.000160in}}%
\pgfpathlineto{\pgfqpoint{2.804048in}{2.005642in}}%
\pgfpathlineto{\pgfqpoint{2.888678in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{2.930993in}{2.024990in}}%
\pgfpathlineto{\pgfqpoint{2.997992in}{2.039058in}}%
\pgfpathlineto{\pgfqpoint{3.036781in}{2.048986in}}%
\pgfpathlineto{\pgfqpoint{3.103780in}{2.069275in}}%
\pgfpathlineto{\pgfqpoint{3.160200in}{2.089808in}}%
\pgfpathlineto{\pgfqpoint{3.195463in}{2.104438in}}%
\pgfpathlineto{\pgfqpoint{3.269514in}{2.140157in}}%
\pgfpathlineto{\pgfqpoint{3.315355in}{2.166754in}}%
\pgfpathlineto{\pgfqpoint{3.371775in}{2.203392in}}%
\pgfpathlineto{\pgfqpoint{3.410564in}{2.232056in}}%
\pgfpathlineto{\pgfqpoint{3.445827in}{2.260389in}}%
\pgfpathlineto{\pgfqpoint{3.498720in}{2.307018in}}%
\pgfpathlineto{\pgfqpoint{3.558667in}{2.366677in}}%
\pgfpathlineto{\pgfqpoint{3.611560in}{2.425458in}}%
\pgfpathlineto{\pgfqpoint{3.664454in}{2.489628in}}%
\pgfpathlineto{\pgfqpoint{3.703243in}{2.540666in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{2.594827in}}%
\pgfpathlineto{\pgfqpoint{3.773768in}{2.641380in}}%
\pgfpathlineto{\pgfqpoint{3.816083in}{2.705376in}}%
\pgfpathlineto{\pgfqpoint{3.953607in}{2.931532in}}%
\pgfpathlineto{\pgfqpoint{4.069973in}{3.125598in}}%
\pgfpathlineto{\pgfqpoint{4.133446in}{3.222290in}}%
\pgfpathlineto{\pgfqpoint{4.161656in}{3.260952in}}%
\pgfpathlineto{\pgfqpoint{4.203971in}{3.311739in}}%
\pgfpathlineto{\pgfqpoint{4.221602in}{3.329351in}}%
\pgfpathlineto{\pgfqpoint{4.239234in}{3.344748in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{3.357737in}}%
\pgfpathlineto{\pgfqpoint{4.274496in}{3.368131in}}%
\pgfpathlineto{\pgfqpoint{4.292127in}{3.375274in}}%
\pgfpathlineto{\pgfqpoint{4.306232in}{3.378746in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054824in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.094246in}{0.587000in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{0.594000in}}%
\pgfpathlineto{\pgfqpoint{1.105689in}{0.601000in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{1.193816in}{0.615000in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{0.622000in}}%
\pgfpathlineto{\pgfqpoint{1.203846in}{0.629000in}}%
\pgfpathlineto{\pgfqpoint{1.207423in}{0.636000in}}%
\pgfpathlineto{\pgfqpoint{1.208869in}{0.643000in}}%
\pgfpathlineto{\pgfqpoint{1.221275in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{0.657000in}}%
\pgfpathlineto{\pgfqpoint{1.228430in}{0.664000in}}%
\pgfpathlineto{\pgfqpoint{1.240603in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{1.244345in}{0.678000in}}%
\pgfpathlineto{\pgfqpoint{1.246707in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{1.254819in}{0.713000in}}%
\pgfpathlineto{\pgfqpoint{1.272047in}{0.720000in}}%
\pgfpathlineto{\pgfqpoint{1.273400in}{0.727000in}}%
\pgfpathlineto{\pgfqpoint{1.276743in}{0.734000in}}%
\pgfpathlineto{\pgfqpoint{1.289376in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{1.298080in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{1.303721in}{0.755000in}}%
\pgfpathlineto{\pgfqpoint{1.307823in}{0.762000in}}%
\pgfpathlineto{\pgfqpoint{1.310636in}{0.769000in}}%
\pgfpathlineto{\pgfqpoint{1.311591in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{1.316695in}{0.783000in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{0.790000in}}%
\pgfpathlineto{\pgfqpoint{1.319171in}{0.797000in}}%
\pgfpathlineto{\pgfqpoint{1.322023in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.825000in}}%
\pgfpathlineto{\pgfqpoint{1.328460in}{0.832000in}}%
\pgfpathlineto{\pgfqpoint{1.340235in}{0.846000in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{1.354573in}{0.888000in}}%
\pgfpathlineto{\pgfqpoint{1.356989in}{0.916000in}}%
\pgfpathlineto{\pgfqpoint{1.359381in}{0.944000in}}%
\pgfpathlineto{\pgfqpoint{1.363573in}{0.951000in}}%
\pgfpathlineto{\pgfqpoint{1.363988in}{0.958000in}}%
\pgfpathlineto{\pgfqpoint{1.366281in}{0.965000in}}%
\pgfpathlineto{\pgfqpoint{1.372745in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.007000in}}%
\pgfpathlineto{\pgfqpoint{1.383970in}{1.014000in}}%
\pgfpathlineto{\pgfqpoint{1.391379in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{1.395815in}{1.028000in}}%
\pgfpathlineto{\pgfqpoint{1.395905in}{1.035000in}}%
\pgfpathlineto{\pgfqpoint{1.398629in}{1.042000in}}%
\pgfpathlineto{\pgfqpoint{1.399677in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{1.403067in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{1.404396in}{1.063000in}}%
\pgfpathlineto{\pgfqpoint{1.408151in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.410892in}{1.084000in}}%
\pgfpathlineto{\pgfqpoint{1.415472in}{1.098000in}}%
\pgfpathlineto{\pgfqpoint{1.418332in}{1.119000in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.126000in}}%
\pgfpathlineto{\pgfqpoint{1.424255in}{1.133000in}}%
\pgfpathlineto{\pgfqpoint{1.431684in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{1.434670in}{1.147000in}}%
\pgfpathlineto{\pgfqpoint{1.436212in}{1.154000in}}%
\pgfpathlineto{\pgfqpoint{1.436453in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{1.442868in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{1.444550in}{1.189000in}}%
\pgfpathlineto{\pgfqpoint{1.449476in}{1.203000in}}%
\pgfpathlineto{\pgfqpoint{1.449585in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.453137in}{1.217000in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{1.231000in}}%
\pgfpathlineto{\pgfqpoint{1.454548in}{1.238000in}}%
\pgfpathlineto{\pgfqpoint{1.459784in}{1.252000in}}%
\pgfpathlineto{\pgfqpoint{1.463382in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{1.468999in}{1.294000in}}%
\pgfpathlineto{\pgfqpoint{1.469685in}{1.301000in}}%
\pgfpathlineto{\pgfqpoint{1.471780in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.336000in}}%
\pgfpathlineto{\pgfqpoint{1.477649in}{1.343000in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{1.350000in}}%
\pgfpathlineto{\pgfqpoint{1.481475in}{1.357000in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{1.378000in}}%
\pgfpathlineto{\pgfqpoint{1.495723in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{1.499804in}{1.434000in}}%
\pgfpathlineto{\pgfqpoint{1.505659in}{1.441000in}}%
\pgfpathlineto{\pgfqpoint{1.508157in}{1.462000in}}%
\pgfpathlineto{\pgfqpoint{1.514170in}{1.469000in}}%
\pgfpathlineto{\pgfqpoint{1.520169in}{1.497000in}}%
\pgfpathlineto{\pgfqpoint{1.524184in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{1.526550in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{1.539000in}}%
\pgfpathlineto{\pgfqpoint{1.531610in}{1.546000in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{1.553000in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{1.546730in}{1.574000in}}%
\pgfpathlineto{\pgfqpoint{1.565693in}{1.595000in}}%
\pgfpathlineto{\pgfqpoint{1.570665in}{1.602000in}}%
\pgfpathlineto{\pgfqpoint{1.570883in}{1.609000in}}%
\pgfpathlineto{\pgfqpoint{1.572989in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.577151in}{1.644000in}}%
\pgfpathlineto{\pgfqpoint{1.579179in}{1.651000in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{1.658000in}}%
\pgfpathlineto{\pgfqpoint{1.585828in}{1.665000in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{1.595234in}{1.693000in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.714000in}}%
\pgfpathlineto{\pgfqpoint{1.606968in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{1.608763in}{1.728000in}}%
\pgfpathlineto{\pgfqpoint{1.610271in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{1.612795in}{1.756000in}}%
\pgfpathlineto{\pgfqpoint{1.625257in}{1.763000in}}%
\pgfpathlineto{\pgfqpoint{1.628361in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{1.629094in}{1.784000in}}%
\pgfpathlineto{\pgfqpoint{1.631957in}{1.791000in}}%
\pgfpathlineto{\pgfqpoint{1.636273in}{1.798000in}}%
\pgfpathlineto{\pgfqpoint{1.647500in}{1.805000in}}%
\pgfpathlineto{\pgfqpoint{1.650619in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{1.662590in}{1.819000in}}%
\pgfpathlineto{\pgfqpoint{1.665471in}{1.826000in}}%
\pgfpathlineto{\pgfqpoint{1.670944in}{1.833000in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{1.840000in}}%
\pgfpathlineto{\pgfqpoint{1.673860in}{1.847000in}}%
\pgfpathlineto{\pgfqpoint{1.678993in}{1.854000in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{1.861000in}}%
\pgfpathlineto{\pgfqpoint{1.688207in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{1.697177in}{1.882000in}}%
\pgfpathlineto{\pgfqpoint{1.708996in}{1.889000in}}%
\pgfpathlineto{\pgfqpoint{1.709269in}{1.896000in}}%
\pgfpathlineto{\pgfqpoint{1.724939in}{1.903000in}}%
\pgfpathlineto{\pgfqpoint{1.727759in}{1.910000in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{1.917000in}}%
\pgfpathlineto{\pgfqpoint{1.736842in}{1.938000in}}%
\pgfpathlineto{\pgfqpoint{1.737993in}{1.945000in}}%
\pgfpathlineto{\pgfqpoint{1.742331in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{1.959000in}}%
\pgfpathlineto{\pgfqpoint{1.762897in}{1.966000in}}%
\pgfpathlineto{\pgfqpoint{1.797512in}{1.973000in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{1.827046in}{1.987000in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{1.994000in}}%
\pgfpathlineto{\pgfqpoint{1.841846in}{2.001000in}}%
\pgfpathlineto{\pgfqpoint{1.859767in}{2.008000in}}%
\pgfpathlineto{\pgfqpoint{1.889997in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{2.155504in}{2.022000in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{2.029000in}}%
\pgfpathlineto{\pgfqpoint{2.832377in}{2.036000in}}%
\pgfpathlineto{\pgfqpoint{2.858946in}{2.043000in}}%
\pgfpathlineto{\pgfqpoint{2.893563in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{2.945147in}{2.057000in}}%
\pgfpathlineto{\pgfqpoint{2.946819in}{2.064000in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{2.071000in}}%
\pgfpathlineto{\pgfqpoint{3.078671in}{2.085000in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{2.092000in}}%
\pgfpathlineto{\pgfqpoint{3.108516in}{2.099000in}}%
\pgfpathlineto{\pgfqpoint{3.146100in}{2.113000in}}%
\pgfpathlineto{\pgfqpoint{3.146209in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{3.180863in}{2.127000in}}%
\pgfpathlineto{\pgfqpoint{3.196413in}{2.148000in}}%
\pgfpathlineto{\pgfqpoint{3.205349in}{2.155000in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{2.162000in}}%
\pgfpathlineto{\pgfqpoint{3.229214in}{2.169000in}}%
\pgfpathlineto{\pgfqpoint{3.238963in}{2.183000in}}%
\pgfpathlineto{\pgfqpoint{3.247807in}{2.190000in}}%
\pgfpathlineto{\pgfqpoint{3.262995in}{2.197000in}}%
\pgfpathlineto{\pgfqpoint{3.283071in}{2.204000in}}%
\pgfpathlineto{\pgfqpoint{3.307863in}{2.211000in}}%
\pgfpathlineto{\pgfqpoint{3.316299in}{2.218000in}}%
\pgfpathlineto{\pgfqpoint{3.319286in}{2.232000in}}%
\pgfpathlineto{\pgfqpoint{3.389593in}{2.239000in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{2.246000in}}%
\pgfpathlineto{\pgfqpoint{3.401761in}{2.253000in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{3.424749in}{2.267000in}}%
\pgfpathlineto{\pgfqpoint{3.439251in}{2.281000in}}%
\pgfpathlineto{\pgfqpoint{3.450814in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{3.453931in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{3.455157in}{2.302000in}}%
\pgfpathlineto{\pgfqpoint{3.484125in}{2.309000in}}%
\pgfpathlineto{\pgfqpoint{3.498563in}{2.316000in}}%
\pgfpathlineto{\pgfqpoint{3.508396in}{2.323000in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{3.524160in}{2.337000in}}%
\pgfpathlineto{\pgfqpoint{3.525296in}{2.344000in}}%
\pgfpathlineto{\pgfqpoint{3.538974in}{2.351000in}}%
\pgfpathlineto{\pgfqpoint{3.543955in}{2.358000in}}%
\pgfpathlineto{\pgfqpoint{3.546691in}{2.365000in}}%
\pgfpathlineto{\pgfqpoint{3.557015in}{2.372000in}}%
\pgfpathlineto{\pgfqpoint{3.574370in}{2.379000in}}%
\pgfpathlineto{\pgfqpoint{3.582606in}{2.386000in}}%
\pgfpathlineto{\pgfqpoint{3.586085in}{2.393000in}}%
\pgfpathlineto{\pgfqpoint{3.592667in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{3.597525in}{2.407000in}}%
\pgfpathlineto{\pgfqpoint{3.600241in}{2.414000in}}%
\pgfpathlineto{\pgfqpoint{3.604777in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{3.607345in}{2.428000in}}%
\pgfpathlineto{\pgfqpoint{3.609893in}{2.449000in}}%
\pgfpathlineto{\pgfqpoint{3.614576in}{2.456000in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{2.463000in}}%
\pgfpathlineto{\pgfqpoint{3.627170in}{2.470000in}}%
\pgfpathlineto{\pgfqpoint{3.629119in}{2.477000in}}%
\pgfpathlineto{\pgfqpoint{3.629517in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{3.639328in}{2.491000in}}%
\pgfpathlineto{\pgfqpoint{3.640302in}{2.498000in}}%
\pgfpathlineto{\pgfqpoint{3.645873in}{2.505000in}}%
\pgfpathlineto{\pgfqpoint{3.664616in}{2.512000in}}%
\pgfpathlineto{\pgfqpoint{3.676254in}{2.519000in}}%
\pgfpathlineto{\pgfqpoint{3.682752in}{2.526000in}}%
\pgfpathlineto{\pgfqpoint{3.694488in}{2.533000in}}%
\pgfpathlineto{\pgfqpoint{3.701375in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{3.704816in}{2.554000in}}%
\pgfpathlineto{\pgfqpoint{3.712444in}{2.568000in}}%
\pgfpathlineto{\pgfqpoint{3.718516in}{2.575000in}}%
\pgfpathlineto{\pgfqpoint{3.723044in}{2.582000in}}%
\pgfpathlineto{\pgfqpoint{3.724659in}{2.596000in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{2.603000in}}%
\pgfpathlineto{\pgfqpoint{3.734841in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{3.747060in}{2.617000in}}%
\pgfpathlineto{\pgfqpoint{3.753367in}{2.624000in}}%
\pgfpathlineto{\pgfqpoint{3.753934in}{2.631000in}}%
\pgfpathlineto{\pgfqpoint{3.756341in}{2.638000in}}%
\pgfpathlineto{\pgfqpoint{3.763133in}{2.645000in}}%
\pgfpathlineto{\pgfqpoint{3.777182in}{2.687000in}}%
\pgfpathlineto{\pgfqpoint{3.790640in}{2.694000in}}%
\pgfpathlineto{\pgfqpoint{3.807232in}{2.701000in}}%
\pgfpathlineto{\pgfqpoint{3.808337in}{2.708000in}}%
\pgfpathlineto{\pgfqpoint{3.812855in}{2.715000in}}%
\pgfpathlineto{\pgfqpoint{3.813561in}{2.722000in}}%
\pgfpathlineto{\pgfqpoint{3.820880in}{2.750000in}}%
\pgfpathlineto{\pgfqpoint{3.827765in}{2.757000in}}%
\pgfpathlineto{\pgfqpoint{3.836091in}{2.771000in}}%
\pgfpathlineto{\pgfqpoint{3.844490in}{2.792000in}}%
\pgfpathlineto{\pgfqpoint{3.850286in}{2.799000in}}%
\pgfpathlineto{\pgfqpoint{3.853786in}{2.806000in}}%
\pgfpathlineto{\pgfqpoint{3.876704in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{3.877856in}{2.827000in}}%
\pgfpathlineto{\pgfqpoint{3.883732in}{2.834000in}}%
\pgfpathlineto{\pgfqpoint{3.884863in}{2.848000in}}%
\pgfpathlineto{\pgfqpoint{3.886948in}{2.855000in}}%
\pgfpathlineto{\pgfqpoint{3.887728in}{2.862000in}}%
\pgfpathlineto{\pgfqpoint{3.893878in}{2.869000in}}%
\pgfpathlineto{\pgfqpoint{3.894213in}{2.876000in}}%
\pgfpathlineto{\pgfqpoint{3.902707in}{2.883000in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.890000in}}%
\pgfpathlineto{\pgfqpoint{3.912329in}{2.897000in}}%
\pgfpathlineto{\pgfqpoint{3.916155in}{2.904000in}}%
\pgfpathlineto{\pgfqpoint{3.922376in}{2.911000in}}%
\pgfpathlineto{\pgfqpoint{3.926228in}{2.932000in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{2.939000in}}%
\pgfpathlineto{\pgfqpoint{3.948074in}{2.946000in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{2.953000in}}%
\pgfpathlineto{\pgfqpoint{3.954901in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{3.974239in}{2.967000in}}%
\pgfpathlineto{\pgfqpoint{3.975502in}{2.981000in}}%
\pgfpathlineto{\pgfqpoint{3.980192in}{2.995000in}}%
\pgfpathlineto{\pgfqpoint{3.990273in}{3.002000in}}%
\pgfpathlineto{\pgfqpoint{3.991076in}{3.009000in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{3.016000in}}%
\pgfpathlineto{\pgfqpoint{3.997052in}{3.030000in}}%
\pgfpathlineto{\pgfqpoint{4.000699in}{3.037000in}}%
\pgfpathlineto{\pgfqpoint{4.000793in}{3.044000in}}%
\pgfpathlineto{\pgfqpoint{4.017799in}{3.051000in}}%
\pgfpathlineto{\pgfqpoint{4.021845in}{3.058000in}}%
\pgfpathlineto{\pgfqpoint{4.027402in}{3.065000in}}%
\pgfpathlineto{\pgfqpoint{4.030608in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{4.031887in}{3.079000in}}%
\pgfpathlineto{\pgfqpoint{4.039902in}{3.086000in}}%
\pgfpathlineto{\pgfqpoint{4.048697in}{3.107000in}}%
\pgfpathlineto{\pgfqpoint{4.058861in}{3.142000in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{3.149000in}}%
\pgfpathlineto{\pgfqpoint{4.074916in}{3.156000in}}%
\pgfpathlineto{\pgfqpoint{4.075144in}{3.170000in}}%
\pgfpathlineto{\pgfqpoint{4.084426in}{3.177000in}}%
\pgfpathlineto{\pgfqpoint{4.086823in}{3.205000in}}%
\pgfpathlineto{\pgfqpoint{4.101037in}{3.212000in}}%
\pgfpathlineto{\pgfqpoint{4.109626in}{3.219000in}}%
\pgfpathlineto{\pgfqpoint{4.116435in}{3.226000in}}%
\pgfpathlineto{\pgfqpoint{4.117453in}{3.233000in}}%
\pgfpathlineto{\pgfqpoint{4.121335in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{4.147274in}{3.247000in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{3.261000in}}%
\pgfpathlineto{\pgfqpoint{4.154075in}{3.268000in}}%
\pgfpathlineto{\pgfqpoint{4.170545in}{3.275000in}}%
\pgfpathlineto{\pgfqpoint{4.175422in}{3.282000in}}%
\pgfpathlineto{\pgfqpoint{4.193956in}{3.289000in}}%
\pgfpathlineto{\pgfqpoint{4.195936in}{3.296000in}}%
\pgfpathlineto{\pgfqpoint{4.207811in}{3.303000in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{3.310000in}}%
\pgfpathlineto{\pgfqpoint{4.215841in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{4.225883in}{3.331000in}}%
\pgfpathlineto{\pgfqpoint{4.227873in}{3.338000in}}%
\pgfpathlineto{\pgfqpoint{4.231565in}{3.345000in}}%
\pgfpathlineto{\pgfqpoint{4.240924in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{4.248553in}{3.366000in}}%
\pgfpathlineto{\pgfqpoint{4.248888in}{3.373000in}}%
\pgfpathlineto{\pgfqpoint{4.248888in}{3.373000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120543in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{0.601000in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.734000in}}%
\pgfpathlineto{\pgfqpoint{1.439949in}{0.741000in}}%
\pgfpathlineto{\pgfqpoint{1.439949in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{1.168000in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{1.714000in}}%
\pgfpathlineto{\pgfqpoint{1.759356in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{1.759356in}{1.959000in}}%
\pgfpathlineto{\pgfqpoint{1.919059in}{1.966000in}}%
\pgfpathlineto{\pgfqpoint{1.919059in}{2.015000in}}%
\pgfpathlineto{\pgfqpoint{2.238465in}{2.022000in}}%
\pgfpathlineto{\pgfqpoint{2.717575in}{2.029000in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{2.036000in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{2.043000in}}%
\pgfpathlineto{\pgfqpoint{3.036981in}{2.050000in}}%
\pgfpathlineto{\pgfqpoint{3.036981in}{2.078000in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{2.085000in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{2.148000in}}%
\pgfpathlineto{\pgfqpoint{3.356388in}{2.155000in}}%
\pgfpathlineto{\pgfqpoint{3.356388in}{2.232000in}}%
\pgfpathlineto{\pgfqpoint{3.516091in}{2.239000in}}%
\pgfpathlineto{\pgfqpoint{3.516091in}{2.330000in}}%
\pgfpathlineto{\pgfqpoint{3.675794in}{2.337000in}}%
\pgfpathlineto{\pgfqpoint{3.675794in}{2.512000in}}%
\pgfpathlineto{\pgfqpoint{3.835497in}{2.519000in}}%
\pgfpathlineto{\pgfqpoint{3.835497in}{2.764000in}}%
\pgfpathlineto{\pgfqpoint{3.995201in}{2.771000in}}%
\pgfpathlineto{\pgfqpoint{3.995201in}{3.009000in}}%
\pgfpathlineto{\pgfqpoint{4.154904in}{3.016000in}}%
\pgfpathlineto{\pgfqpoint{4.154904in}{3.268000in}}%
\pgfpathlineto{\pgfqpoint{4.314607in}{3.275000in}}%
\pgfpathlineto{\pgfqpoint{4.314607in}{3.373000in}}%
\pgfpathlineto{\pgfqpoint{4.314607in}{3.373000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{2.671319in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699097in}{2.797317in}}{\pgfqpoint{2.699097in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{2.699097in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.699097in}{3.450556in}}{\pgfqpoint{2.671319in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.450556in}}{\pgfqpoint{0.694444in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{2.797317in}}{\pgfqpoint{0.722222in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.289477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CDF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.085620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical CDF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=2.881762in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shifted empirical CDF}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gittins_CDF_Pareto2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.527238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.140000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.087238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.647238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.207238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.820000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.767238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.380000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.327238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.608680in}}%
\pgfpathlineto{\pgfqpoint{0.825820in}{0.797960in}}%
\pgfpathlineto{\pgfqpoint{0.850504in}{0.968996in}}%
\pgfpathlineto{\pgfqpoint{0.875188in}{1.124060in}}%
\pgfpathlineto{\pgfqpoint{0.899871in}{1.265081in}}%
\pgfpathlineto{\pgfqpoint{0.924555in}{1.393704in}}%
\pgfpathlineto{\pgfqpoint{0.949239in}{1.511342in}}%
\pgfpathlineto{\pgfqpoint{0.973923in}{1.619210in}}%
\pgfpathlineto{\pgfqpoint{1.002133in}{1.731869in}}%
\pgfpathlineto{\pgfqpoint{1.030343in}{1.834490in}}%
\pgfpathlineto{\pgfqpoint{1.058553in}{1.928233in}}%
\pgfpathlineto{\pgfqpoint{1.086763in}{2.014092in}}%
\pgfpathlineto{\pgfqpoint{1.114973in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{1.143183in}{2.165484in}}%
\pgfpathlineto{\pgfqpoint{1.171393in}{2.232413in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{2.301683in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{2.365249in}}%
\pgfpathlineto{\pgfqpoint{1.266602in}{2.423721in}}%
\pgfpathlineto{\pgfqpoint{1.298338in}{2.477628in}}%
\pgfpathlineto{\pgfqpoint{1.330074in}{2.527434in}}%
\pgfpathlineto{\pgfqpoint{1.365337in}{2.578455in}}%
\pgfpathlineto{\pgfqpoint{1.400599in}{2.625399in}}%
\pgfpathlineto{\pgfqpoint{1.435862in}{2.668689in}}%
\pgfpathlineto{\pgfqpoint{1.471125in}{2.708694in}}%
\pgfpathlineto{\pgfqpoint{1.509913in}{2.749292in}}%
\pgfpathlineto{\pgfqpoint{1.548702in}{2.786683in}}%
\pgfpathlineto{\pgfqpoint{1.591017in}{2.824203in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{2.858670in}}%
\pgfpathlineto{\pgfqpoint{1.675647in}{2.890407in}}%
\pgfpathlineto{\pgfqpoint{1.721489in}{2.922031in}}%
\pgfpathlineto{\pgfqpoint{1.770856in}{2.953229in}}%
\pgfpathlineto{\pgfqpoint{1.820224in}{2.981786in}}%
\pgfpathlineto{\pgfqpoint{1.873117in}{3.009783in}}%
\pgfpathlineto{\pgfqpoint{1.929537in}{3.037018in}}%
\pgfpathlineto{\pgfqpoint{1.989484in}{3.063331in}}%
\pgfpathlineto{\pgfqpoint{2.052956in}{3.088600in}}%
\pgfpathlineto{\pgfqpoint{2.119955in}{3.112737in}}%
\pgfpathlineto{\pgfqpoint{2.190480in}{3.135684in}}%
\pgfpathlineto{\pgfqpoint{2.264532in}{3.157412in}}%
\pgfpathlineto{\pgfqpoint{2.345635in}{3.178792in}}%
\pgfpathlineto{\pgfqpoint{2.430265in}{3.198769in}}%
\pgfpathlineto{\pgfqpoint{2.521948in}{3.218096in}}%
\pgfpathlineto{\pgfqpoint{2.620683in}{3.236602in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{3.254164in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{3.271187in}}%
\pgfpathlineto{\pgfqpoint{2.969782in}{3.287452in}}%
\pgfpathlineto{\pgfqpoint{3.107306in}{3.302804in}}%
\pgfpathlineto{\pgfqpoint{3.258935in}{3.317464in}}%
\pgfpathlineto{\pgfqpoint{3.428195in}{3.331524in}}%
\pgfpathlineto{\pgfqpoint{3.615087in}{3.344754in}}%
\pgfpathlineto{\pgfqpoint{3.823136in}{3.357206in}}%
\pgfpathlineto{\pgfqpoint{4.055868in}{3.368876in}}%
\pgfpathlineto{\pgfqpoint{4.320337in}{3.379867in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802796in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.805197in}{0.585600in}}%
\pgfpathlineto{\pgfqpoint{0.806699in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{0.810354in}{0.664000in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{0.669600in}}%
\pgfpathlineto{\pgfqpoint{0.815361in}{0.692000in}}%
\pgfpathlineto{\pgfqpoint{0.817398in}{0.697600in}}%
\pgfpathlineto{\pgfqpoint{0.818942in}{0.708800in}}%
\pgfpathlineto{\pgfqpoint{0.820747in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{0.824808in}{0.759200in}}%
\pgfpathlineto{\pgfqpoint{0.826093in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{0.829918in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{0.839088in}{0.860000in}}%
\pgfpathlineto{\pgfqpoint{0.841164in}{0.882400in}}%
\pgfpathlineto{\pgfqpoint{0.841696in}{0.888000in}}%
\pgfpathlineto{\pgfqpoint{0.846588in}{0.904800in}}%
\pgfpathlineto{\pgfqpoint{0.847723in}{0.921600in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{0.938400in}}%
\pgfpathlineto{\pgfqpoint{0.852503in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{0.854956in}{0.983200in}}%
\pgfpathlineto{\pgfqpoint{0.855520in}{0.988800in}}%
\pgfpathlineto{\pgfqpoint{0.857807in}{0.994400in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{0.864842in}{1.028000in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{1.061600in}}%
\pgfpathlineto{\pgfqpoint{0.870690in}{1.067200in}}%
\pgfpathlineto{\pgfqpoint{0.870795in}{1.072800in}}%
\pgfpathlineto{\pgfqpoint{0.874443in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{0.877319in}{1.106400in}}%
\pgfpathlineto{\pgfqpoint{0.878036in}{1.117600in}}%
\pgfpathlineto{\pgfqpoint{0.879346in}{1.123200in}}%
\pgfpathlineto{\pgfqpoint{0.882619in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{0.882850in}{1.134400in}}%
\pgfpathlineto{\pgfqpoint{0.884295in}{1.140000in}}%
\pgfpathlineto{\pgfqpoint{0.888000in}{1.145600in}}%
\pgfpathlineto{\pgfqpoint{0.892749in}{1.179200in}}%
\pgfpathlineto{\pgfqpoint{0.895912in}{1.190400in}}%
\pgfpathlineto{\pgfqpoint{0.898150in}{1.207200in}}%
\pgfpathlineto{\pgfqpoint{0.900384in}{1.212800in}}%
\pgfpathlineto{\pgfqpoint{0.901284in}{1.235200in}}%
\pgfpathlineto{\pgfqpoint{0.903562in}{1.240800in}}%
\pgfpathlineto{\pgfqpoint{0.904771in}{1.257600in}}%
\pgfpathlineto{\pgfqpoint{0.907123in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{0.911185in}{1.308000in}}%
\pgfpathlineto{\pgfqpoint{0.912113in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{0.912503in}{1.336000in}}%
\pgfpathlineto{\pgfqpoint{0.914881in}{1.341600in}}%
\pgfpathlineto{\pgfqpoint{0.916783in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{1.369600in}}%
\pgfpathlineto{\pgfqpoint{0.921203in}{1.375200in}}%
\pgfpathlineto{\pgfqpoint{0.923207in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{0.925542in}{1.420000in}}%
\pgfpathlineto{\pgfqpoint{0.927905in}{1.425600in}}%
\pgfpathlineto{\pgfqpoint{0.928942in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{0.931002in}{1.442400in}}%
\pgfpathlineto{\pgfqpoint{0.934383in}{1.470400in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{1.476000in}}%
\pgfpathlineto{\pgfqpoint{0.936372in}{1.481600in}}%
\pgfpathlineto{\pgfqpoint{0.937653in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{0.939633in}{1.504000in}}%
\pgfpathlineto{\pgfqpoint{0.939647in}{1.509600in}}%
\pgfpathlineto{\pgfqpoint{0.945870in}{1.532000in}}%
\pgfpathlineto{\pgfqpoint{0.945962in}{1.537600in}}%
\pgfpathlineto{\pgfqpoint{0.949714in}{1.548800in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.560000in}}%
\pgfpathlineto{\pgfqpoint{0.955219in}{1.565600in}}%
\pgfpathlineto{\pgfqpoint{0.955870in}{1.571200in}}%
\pgfpathlineto{\pgfqpoint{0.959358in}{1.576800in}}%
\pgfpathlineto{\pgfqpoint{0.959592in}{1.582400in}}%
\pgfpathlineto{\pgfqpoint{0.962619in}{1.588000in}}%
\pgfpathlineto{\pgfqpoint{0.967364in}{1.593600in}}%
\pgfpathlineto{\pgfqpoint{0.969449in}{1.604800in}}%
\pgfpathlineto{\pgfqpoint{0.969478in}{1.610400in}}%
\pgfpathlineto{\pgfqpoint{0.974104in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{0.975016in}{1.627200in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.632800in}}%
\pgfpathlineto{\pgfqpoint{0.977648in}{1.644000in}}%
\pgfpathlineto{\pgfqpoint{0.983239in}{1.660800in}}%
\pgfpathlineto{\pgfqpoint{0.983338in}{1.666400in}}%
\pgfpathlineto{\pgfqpoint{0.986933in}{1.683200in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{0.989747in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{1.728000in}}%
\pgfpathlineto{\pgfqpoint{1.000654in}{1.733600in}}%
\pgfpathlineto{\pgfqpoint{1.003183in}{1.739200in}}%
\pgfpathlineto{\pgfqpoint{1.005417in}{1.761600in}}%
\pgfpathlineto{\pgfqpoint{1.007111in}{1.767200in}}%
\pgfpathlineto{\pgfqpoint{1.007457in}{1.772800in}}%
\pgfpathlineto{\pgfqpoint{1.011302in}{1.778400in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.017163in}{1.800800in}}%
\pgfpathlineto{\pgfqpoint{1.017630in}{1.812000in}}%
\pgfpathlineto{\pgfqpoint{1.024794in}{1.834400in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{1.851200in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{1.856800in}}%
\pgfpathlineto{\pgfqpoint{1.028800in}{1.862400in}}%
\pgfpathlineto{\pgfqpoint{1.036906in}{1.901600in}}%
\pgfpathlineto{\pgfqpoint{1.043280in}{1.907200in}}%
\pgfpathlineto{\pgfqpoint{1.045989in}{1.918400in}}%
\pgfpathlineto{\pgfqpoint{1.049674in}{1.929600in}}%
\pgfpathlineto{\pgfqpoint{1.050215in}{1.940800in}}%
\pgfpathlineto{\pgfqpoint{1.051948in}{1.952000in}}%
\pgfpathlineto{\pgfqpoint{1.052900in}{1.968800in}}%
\pgfpathlineto{\pgfqpoint{1.056672in}{1.991200in}}%
\pgfpathlineto{\pgfqpoint{1.063129in}{2.008000in}}%
\pgfpathlineto{\pgfqpoint{1.072092in}{2.013600in}}%
\pgfpathlineto{\pgfqpoint{1.078950in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{1.083447in}{2.030400in}}%
\pgfpathlineto{\pgfqpoint{1.083596in}{2.036000in}}%
\pgfpathlineto{\pgfqpoint{1.090380in}{2.041600in}}%
\pgfpathlineto{\pgfqpoint{1.094291in}{2.047200in}}%
\pgfpathlineto{\pgfqpoint{1.095358in}{2.052800in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{2.064000in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{2.069600in}}%
\pgfpathlineto{\pgfqpoint{1.110676in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{1.111614in}{2.086400in}}%
\pgfpathlineto{\pgfqpoint{1.112283in}{2.092000in}}%
\pgfpathlineto{\pgfqpoint{1.114615in}{2.097600in}}%
\pgfpathlineto{\pgfqpoint{1.116973in}{2.108800in}}%
\pgfpathlineto{\pgfqpoint{1.118821in}{2.114400in}}%
\pgfpathlineto{\pgfqpoint{1.123070in}{2.120000in}}%
\pgfpathlineto{\pgfqpoint{1.130490in}{2.125600in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{2.136800in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{2.142400in}}%
\pgfpathlineto{\pgfqpoint{1.143249in}{2.153600in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{2.159200in}}%
\pgfpathlineto{\pgfqpoint{1.149299in}{2.164800in}}%
\pgfpathlineto{\pgfqpoint{1.149433in}{2.170400in}}%
\pgfpathlineto{\pgfqpoint{1.155572in}{2.181600in}}%
\pgfpathlineto{\pgfqpoint{1.165338in}{2.187200in}}%
\pgfpathlineto{\pgfqpoint{1.169061in}{2.204000in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{2.220800in}}%
\pgfpathlineto{\pgfqpoint{1.178271in}{2.237600in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{2.248800in}}%
\pgfpathlineto{\pgfqpoint{1.180562in}{2.260000in}}%
\pgfpathlineto{\pgfqpoint{1.189568in}{2.271200in}}%
\pgfpathlineto{\pgfqpoint{1.192120in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{1.192616in}{2.288000in}}%
\pgfpathlineto{\pgfqpoint{1.199911in}{2.327200in}}%
\pgfpathlineto{\pgfqpoint{1.214443in}{2.332800in}}%
\pgfpathlineto{\pgfqpoint{1.219586in}{2.349600in}}%
\pgfpathlineto{\pgfqpoint{1.227810in}{2.355200in}}%
\pgfpathlineto{\pgfqpoint{1.230547in}{2.360800in}}%
\pgfpathlineto{\pgfqpoint{1.232895in}{2.372000in}}%
\pgfpathlineto{\pgfqpoint{1.235975in}{2.383200in}}%
\pgfpathlineto{\pgfqpoint{1.237236in}{2.400000in}}%
\pgfpathlineto{\pgfqpoint{1.241744in}{2.405600in}}%
\pgfpathlineto{\pgfqpoint{1.243117in}{2.411200in}}%
\pgfpathlineto{\pgfqpoint{1.253136in}{2.416800in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{2.422400in}}%
\pgfpathlineto{\pgfqpoint{1.255558in}{2.428000in}}%
\pgfpathlineto{\pgfqpoint{1.261165in}{2.433600in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{2.450400in}}%
\pgfpathlineto{\pgfqpoint{1.270705in}{2.456000in}}%
\pgfpathlineto{\pgfqpoint{1.277396in}{2.461600in}}%
\pgfpathlineto{\pgfqpoint{1.280025in}{2.467200in}}%
\pgfpathlineto{\pgfqpoint{1.280566in}{2.472800in}}%
\pgfpathlineto{\pgfqpoint{1.291085in}{2.478400in}}%
\pgfpathlineto{\pgfqpoint{1.292814in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{1.292973in}{2.489600in}}%
\pgfpathlineto{\pgfqpoint{1.309351in}{2.506400in}}%
\pgfpathlineto{\pgfqpoint{1.310383in}{2.512000in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{2.517600in}}%
\pgfpathlineto{\pgfqpoint{1.318263in}{2.528800in}}%
\pgfpathlineto{\pgfqpoint{1.322892in}{2.534400in}}%
\pgfpathlineto{\pgfqpoint{1.324234in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{1.326870in}{2.545600in}}%
\pgfpathlineto{\pgfqpoint{1.337836in}{2.551200in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{2.562400in}}%
\pgfpathlineto{\pgfqpoint{1.348498in}{2.579200in}}%
\pgfpathlineto{\pgfqpoint{1.356896in}{2.584800in}}%
\pgfpathlineto{\pgfqpoint{1.361519in}{2.590400in}}%
\pgfpathlineto{\pgfqpoint{1.362043in}{2.596000in}}%
\pgfpathlineto{\pgfqpoint{1.367068in}{2.601600in}}%
\pgfpathlineto{\pgfqpoint{1.367191in}{2.607200in}}%
\pgfpathlineto{\pgfqpoint{1.373632in}{2.612800in}}%
\pgfpathlineto{\pgfqpoint{1.377432in}{2.629600in}}%
\pgfpathlineto{\pgfqpoint{1.377861in}{2.635200in}}%
\pgfpathlineto{\pgfqpoint{1.381794in}{2.640800in}}%
\pgfpathlineto{\pgfqpoint{1.382100in}{2.652000in}}%
\pgfpathlineto{\pgfqpoint{1.391328in}{2.657600in}}%
\pgfpathlineto{\pgfqpoint{1.392479in}{2.663200in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{2.668800in}}%
\pgfpathlineto{\pgfqpoint{1.414572in}{2.680000in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{2.696800in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{2.702400in}}%
\pgfpathlineto{\pgfqpoint{1.438078in}{2.708000in}}%
\pgfpathlineto{\pgfqpoint{1.440728in}{2.713600in}}%
\pgfpathlineto{\pgfqpoint{1.441561in}{2.719200in}}%
\pgfpathlineto{\pgfqpoint{1.445128in}{2.724800in}}%
\pgfpathlineto{\pgfqpoint{1.452466in}{2.730400in}}%
\pgfpathlineto{\pgfqpoint{1.452796in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{1.454643in}{2.747200in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{2.758400in}}%
\pgfpathlineto{\pgfqpoint{1.478577in}{2.769600in}}%
\pgfpathlineto{\pgfqpoint{1.501931in}{2.775200in}}%
\pgfpathlineto{\pgfqpoint{1.502279in}{2.780800in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{2.786400in}}%
\pgfpathlineto{\pgfqpoint{1.507842in}{2.792000in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{2.797600in}}%
\pgfpathlineto{\pgfqpoint{1.529905in}{2.803200in}}%
\pgfpathlineto{\pgfqpoint{1.550964in}{2.808800in}}%
\pgfpathlineto{\pgfqpoint{1.567528in}{2.814400in}}%
\pgfpathlineto{\pgfqpoint{1.578769in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.579380in}{2.825600in}}%
\pgfpathlineto{\pgfqpoint{1.589914in}{2.831200in}}%
\pgfpathlineto{\pgfqpoint{1.594253in}{2.842400in}}%
\pgfpathlineto{\pgfqpoint{1.600497in}{2.848000in}}%
\pgfpathlineto{\pgfqpoint{1.609852in}{2.853600in}}%
\pgfpathlineto{\pgfqpoint{1.616593in}{2.859200in}}%
\pgfpathlineto{\pgfqpoint{1.640389in}{2.870400in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{2.876000in}}%
\pgfpathlineto{\pgfqpoint{1.657980in}{2.881600in}}%
\pgfpathlineto{\pgfqpoint{1.664366in}{2.887200in}}%
\pgfpathlineto{\pgfqpoint{1.668699in}{2.892800in}}%
\pgfpathlineto{\pgfqpoint{1.668871in}{2.898400in}}%
\pgfpathlineto{\pgfqpoint{1.671199in}{2.904000in}}%
\pgfpathlineto{\pgfqpoint{1.696979in}{2.909600in}}%
\pgfpathlineto{\pgfqpoint{1.701644in}{2.915200in}}%
\pgfpathlineto{\pgfqpoint{1.729329in}{2.920800in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{2.926400in}}%
\pgfpathlineto{\pgfqpoint{1.736950in}{2.932000in}}%
\pgfpathlineto{\pgfqpoint{1.760770in}{2.937600in}}%
\pgfpathlineto{\pgfqpoint{1.761821in}{2.943200in}}%
\pgfpathlineto{\pgfqpoint{1.767076in}{2.948800in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{2.954400in}}%
\pgfpathlineto{\pgfqpoint{1.800062in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{1.810658in}{2.965600in}}%
\pgfpathlineto{\pgfqpoint{1.818686in}{2.971200in}}%
\pgfpathlineto{\pgfqpoint{1.846751in}{2.976800in}}%
\pgfpathlineto{\pgfqpoint{1.853508in}{2.982400in}}%
\pgfpathlineto{\pgfqpoint{1.894326in}{2.988000in}}%
\pgfpathlineto{\pgfqpoint{1.903761in}{2.993600in}}%
\pgfpathlineto{\pgfqpoint{1.909347in}{2.999200in}}%
\pgfpathlineto{\pgfqpoint{1.909916in}{3.004800in}}%
\pgfpathlineto{\pgfqpoint{1.951965in}{3.010400in}}%
\pgfpathlineto{\pgfqpoint{1.964437in}{3.016000in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{3.021600in}}%
\pgfpathlineto{\pgfqpoint{1.994481in}{3.027200in}}%
\pgfpathlineto{\pgfqpoint{1.995356in}{3.032800in}}%
\pgfpathlineto{\pgfqpoint{2.006045in}{3.038400in}}%
\pgfpathlineto{\pgfqpoint{2.024014in}{3.044000in}}%
\pgfpathlineto{\pgfqpoint{2.036715in}{3.055200in}}%
\pgfpathlineto{\pgfqpoint{2.046816in}{3.060800in}}%
\pgfpathlineto{\pgfqpoint{2.050740in}{3.066400in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{3.077600in}}%
\pgfpathlineto{\pgfqpoint{2.101454in}{3.083200in}}%
\pgfpathlineto{\pgfqpoint{2.139852in}{3.088800in}}%
\pgfpathlineto{\pgfqpoint{2.145175in}{3.094400in}}%
\pgfpathlineto{\pgfqpoint{2.145306in}{3.100000in}}%
\pgfpathlineto{\pgfqpoint{2.147962in}{3.105600in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{3.111200in}}%
\pgfpathlineto{\pgfqpoint{2.239694in}{3.116800in}}%
\pgfpathlineto{\pgfqpoint{2.274872in}{3.122400in}}%
\pgfpathlineto{\pgfqpoint{2.287057in}{3.128000in}}%
\pgfpathlineto{\pgfqpoint{2.289333in}{3.139200in}}%
\pgfpathlineto{\pgfqpoint{2.367190in}{3.144800in}}%
\pgfpathlineto{\pgfqpoint{2.370312in}{3.150400in}}%
\pgfpathlineto{\pgfqpoint{2.371028in}{3.156000in}}%
\pgfpathlineto{\pgfqpoint{2.381817in}{3.161600in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{3.167200in}}%
\pgfpathlineto{\pgfqpoint{2.430133in}{3.172800in}}%
\pgfpathlineto{\pgfqpoint{2.579519in}{3.178400in}}%
\pgfpathlineto{\pgfqpoint{2.654919in}{3.184000in}}%
\pgfpathlineto{\pgfqpoint{2.679522in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{2.723760in}{3.200800in}}%
\pgfpathlineto{\pgfqpoint{2.746146in}{3.206400in}}%
\pgfpathlineto{\pgfqpoint{2.746236in}{3.212000in}}%
\pgfpathlineto{\pgfqpoint{2.750614in}{3.217600in}}%
\pgfpathlineto{\pgfqpoint{2.843487in}{3.223200in}}%
\pgfpathlineto{\pgfqpoint{2.977925in}{3.228800in}}%
\pgfpathlineto{\pgfqpoint{2.983295in}{3.234400in}}%
\pgfpathlineto{\pgfqpoint{3.006488in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{3.067165in}{3.251200in}}%
\pgfpathlineto{\pgfqpoint{3.083788in}{3.256800in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{3.262400in}}%
\pgfpathlineto{\pgfqpoint{3.109052in}{3.268000in}}%
\pgfpathlineto{\pgfqpoint{3.277865in}{3.284800in}}%
\pgfpathlineto{\pgfqpoint{3.337774in}{3.296000in}}%
\pgfpathlineto{\pgfqpoint{3.339238in}{3.301600in}}%
\pgfpathlineto{\pgfqpoint{3.458576in}{3.307200in}}%
\pgfpathlineto{\pgfqpoint{3.470973in}{3.312800in}}%
\pgfpathlineto{\pgfqpoint{3.575360in}{3.318400in}}%
\pgfpathlineto{\pgfqpoint{3.583184in}{3.324000in}}%
\pgfpathlineto{\pgfqpoint{3.594628in}{3.329600in}}%
\pgfpathlineto{\pgfqpoint{3.656657in}{3.335200in}}%
\pgfpathlineto{\pgfqpoint{3.690563in}{3.340800in}}%
\pgfpathlineto{\pgfqpoint{3.707811in}{3.346400in}}%
\pgfpathlineto{\pgfqpoint{3.719833in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{3.792600in}{3.357600in}}%
\pgfpathlineto{\pgfqpoint{4.022544in}{3.363200in}}%
\pgfpathlineto{\pgfqpoint{4.033002in}{3.368800in}}%
\pgfpathlineto{\pgfqpoint{4.096315in}{3.374400in}}%
\pgfpathlineto{\pgfqpoint{4.096315in}{3.374400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948427in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.948427in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{1.095718in}{1.548800in}}%
\pgfpathlineto{\pgfqpoint{1.095718in}{2.052800in}}%
\pgfpathlineto{\pgfqpoint{1.243008in}{2.058400in}}%
\pgfpathlineto{\pgfqpoint{1.243008in}{2.405600in}}%
\pgfpathlineto{\pgfqpoint{1.390299in}{2.411200in}}%
\pgfpathlineto{\pgfqpoint{1.390299in}{2.652000in}}%
\pgfpathlineto{\pgfqpoint{1.537590in}{2.657600in}}%
\pgfpathlineto{\pgfqpoint{1.537590in}{2.803200in}}%
\pgfpathlineto{\pgfqpoint{1.684880in}{2.808800in}}%
\pgfpathlineto{\pgfqpoint{1.684880in}{2.904000in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{2.909600in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{2.971200in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{2.976800in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{3.016000in}}%
\pgfpathlineto{\pgfqpoint{2.126752in}{3.021600in}}%
\pgfpathlineto{\pgfqpoint{2.126752in}{3.083200in}}%
\pgfpathlineto{\pgfqpoint{2.274043in}{3.088800in}}%
\pgfpathlineto{\pgfqpoint{2.274043in}{3.116800in}}%
\pgfpathlineto{\pgfqpoint{2.421333in}{3.122400in}}%
\pgfpathlineto{\pgfqpoint{2.421333in}{3.167200in}}%
\pgfpathlineto{\pgfqpoint{2.715915in}{3.178400in}}%
\pgfpathlineto{\pgfqpoint{2.715915in}{3.195200in}}%
\pgfpathlineto{\pgfqpoint{2.863205in}{3.200800in}}%
\pgfpathlineto{\pgfqpoint{2.863205in}{3.223200in}}%
\pgfpathlineto{\pgfqpoint{3.010496in}{3.228800in}}%
\pgfpathlineto{\pgfqpoint{3.010496in}{3.240000in}}%
\pgfpathlineto{\pgfqpoint{3.157787in}{3.245600in}}%
\pgfpathlineto{\pgfqpoint{3.157787in}{3.268000in}}%
\pgfpathlineto{\pgfqpoint{3.305077in}{3.273600in}}%
\pgfpathlineto{\pgfqpoint{3.305077in}{3.284800in}}%
\pgfpathlineto{\pgfqpoint{3.452368in}{3.290400in}}%
\pgfpathlineto{\pgfqpoint{3.452368in}{3.301600in}}%
\pgfpathlineto{\pgfqpoint{3.599659in}{3.307200in}}%
\pgfpathlineto{\pgfqpoint{3.599659in}{3.329600in}}%
\pgfpathlineto{\pgfqpoint{3.746949in}{3.335200in}}%
\pgfpathlineto{\pgfqpoint{3.746949in}{3.352000in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{3.363200in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{3.368800in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{3.374400in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{3.374400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453681in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.509444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.509444in}}{\pgfqpoint{4.430556in}{0.537222in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.134905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.162683in}}{\pgfqpoint{4.402778in}{1.162683in}}%
\pgfpathlineto{\pgfqpoint{2.453681in}{1.162683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425903in}{1.162683in}}{\pgfqpoint{2.425903in}{1.134905in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{0.537222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.425903in}{0.509444in}}{\pgfqpoint{2.453681in}{0.509444in}}%
\pgfpathlineto{\pgfqpoint{2.453681in}{0.509444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481459in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{2.620348in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{2.759237in}{1.050215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870348in,y=1.001604in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CDF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481459in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{2.620348in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{2.759237in}{0.846358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870348in,y=0.797747in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical CDF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481459in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{2.620348in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{2.759237in}{0.642501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870348in,y=0.593890in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shifted empirical CDF}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gittins_indices.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.527238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.082254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.029492in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.584507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.531746in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.086761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.034000in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.589015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.536253in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.091269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.038507in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801143in}{3.148686in}}%
\pgfpathlineto{\pgfqpoint{1.068921in}{2.253325in}}%
\pgfpathlineto{\pgfqpoint{1.076600in}{2.228505in}}%
\pgfpathlineto{\pgfqpoint{1.098526in}{2.158650in}}%
\pgfpathlineto{\pgfqpoint{1.110947in}{2.120058in}}%
\pgfpathlineto{\pgfqpoint{1.123248in}{2.082479in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{2.076465in}}%
\pgfpathlineto{\pgfqpoint{1.135056in}{2.047171in}}%
\pgfpathlineto{\pgfqpoint{1.137269in}{2.040610in}}%
\pgfpathlineto{\pgfqpoint{1.173983in}{1.937900in}}%
\pgfpathlineto{\pgfqpoint{1.175906in}{1.932887in}}%
\pgfpathlineto{\pgfqpoint{1.224329in}{1.815482in}}%
\pgfpathlineto{\pgfqpoint{1.225795in}{1.812306in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{1.796375in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{1.793788in}}%
\pgfpathlineto{\pgfqpoint{1.236948in}{1.788511in}}%
\pgfpathlineto{\pgfqpoint{1.240421in}{1.781385in}}%
\pgfpathlineto{\pgfqpoint{1.254005in}{1.754921in}}%
\pgfpathlineto{\pgfqpoint{1.257697in}{1.748126in}}%
\pgfpathlineto{\pgfqpoint{1.259416in}{1.744931in}}%
\pgfpathlineto{\pgfqpoint{1.262755in}{1.739065in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.737166in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{1.725636in}}%
\pgfpathlineto{\pgfqpoint{1.273556in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{1.281412in}{1.708413in}}%
\pgfpathlineto{\pgfqpoint{1.284350in}{1.703756in}}%
\pgfpathlineto{\pgfqpoint{1.287837in}{1.698351in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{1.671676in}}%
\pgfpathlineto{\pgfqpoint{1.307952in}{1.670498in}}%
\pgfpathlineto{\pgfqpoint{1.309411in}{1.668646in}}%
\pgfpathlineto{\pgfqpoint{1.312433in}{1.665054in}}%
\pgfpathlineto{\pgfqpoint{1.340932in}{1.634696in}}%
\pgfpathlineto{\pgfqpoint{1.342447in}{1.633435in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{1.632018in}}%
\pgfpathlineto{\pgfqpoint{1.346230in}{1.630028in}}%
\pgfpathlineto{\pgfqpoint{1.348830in}{1.627808in}}%
\pgfpathlineto{\pgfqpoint{1.350035in}{1.626852in}}%
\pgfpathlineto{\pgfqpoint{1.353797in}{1.624067in}}%
\pgfpathlineto{\pgfqpoint{1.355791in}{1.622702in}}%
\pgfpathlineto{\pgfqpoint{1.357425in}{1.621504in}}%
\pgfpathlineto{\pgfqpoint{1.360265in}{1.619810in}}%
\pgfpathlineto{\pgfqpoint{1.363020in}{1.618085in}}%
\pgfpathlineto{\pgfqpoint{1.372918in}{1.612395in}}%
\pgfpathlineto{\pgfqpoint{1.375088in}{1.611069in}}%
\pgfpathlineto{\pgfqpoint{1.376667in}{1.610246in}}%
\pgfpathlineto{\pgfqpoint{1.378343in}{1.609424in}}%
\pgfpathlineto{\pgfqpoint{1.381119in}{1.608231in}}%
\pgfpathlineto{\pgfqpoint{1.387256in}{1.605292in}}%
\pgfpathlineto{\pgfqpoint{1.393710in}{1.603202in}}%
\pgfpathlineto{\pgfqpoint{1.396859in}{1.601897in}}%
\pgfpathlineto{\pgfqpoint{1.406561in}{1.599955in}}%
\pgfpathlineto{\pgfqpoint{1.408716in}{1.599735in}}%
\pgfpathlineto{\pgfqpoint{1.412112in}{1.599640in}}%
\pgfpathlineto{\pgfqpoint{1.417559in}{1.599137in}}%
\pgfpathlineto{\pgfqpoint{1.419094in}{1.599144in}}%
\pgfpathlineto{\pgfqpoint{1.419940in}{1.595423in}}%
\pgfpathlineto{\pgfqpoint{1.420186in}{1.599144in}}%
\pgfpathlineto{\pgfqpoint{1.425161in}{1.599895in}}%
\pgfpathlineto{\pgfqpoint{1.448594in}{1.605528in}}%
\pgfpathlineto{\pgfqpoint{1.449009in}{1.601178in}}%
\pgfpathlineto{\pgfqpoint{1.449066in}{1.605852in}}%
\pgfpathlineto{\pgfqpoint{1.449080in}{1.605851in}}%
\pgfpathlineto{\pgfqpoint{1.454040in}{1.607672in}}%
\pgfpathlineto{\pgfqpoint{1.454639in}{1.607688in}}%
\pgfpathlineto{\pgfqpoint{1.454892in}{1.607904in}}%
\pgfpathlineto{\pgfqpoint{1.463995in}{1.613379in}}%
\pgfpathlineto{\pgfqpoint{1.466616in}{1.614881in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{1.618032in}}%
\pgfpathlineto{\pgfqpoint{1.472570in}{1.616454in}}%
\pgfpathlineto{\pgfqpoint{1.473732in}{1.619375in}}%
\pgfpathlineto{\pgfqpoint{1.473739in}{1.619368in}}%
\pgfpathlineto{\pgfqpoint{1.475402in}{1.620342in}}%
\pgfpathlineto{\pgfqpoint{1.484054in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{1.629024in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{1.632337in}}%
\pgfpathlineto{\pgfqpoint{1.506078in}{1.645432in}}%
\pgfpathlineto{\pgfqpoint{1.509502in}{1.648876in}}%
\pgfpathlineto{\pgfqpoint{1.514025in}{1.653675in}}%
\pgfpathlineto{\pgfqpoint{1.514039in}{1.653656in}}%
\pgfpathlineto{\pgfqpoint{1.521888in}{1.664426in}}%
\pgfpathlineto{\pgfqpoint{1.521916in}{1.664364in}}%
\pgfpathlineto{\pgfqpoint{1.522902in}{1.650970in}}%
\pgfpathlineto{\pgfqpoint{1.522916in}{1.665514in}}%
\pgfpathlineto{\pgfqpoint{1.522923in}{1.665511in}}%
\pgfpathlineto{\pgfqpoint{1.526397in}{1.669305in}}%
\pgfpathlineto{\pgfqpoint{1.531146in}{1.675363in}}%
\pgfpathlineto{\pgfqpoint{1.532435in}{1.663537in}}%
\pgfpathlineto{\pgfqpoint{1.533640in}{1.678598in}}%
\pgfpathlineto{\pgfqpoint{1.536726in}{1.682970in}}%
\pgfpathlineto{\pgfqpoint{1.560948in}{1.719697in}}%
\pgfpathlineto{\pgfqpoint{1.560955in}{1.719672in}}%
\pgfpathlineto{\pgfqpoint{1.565105in}{1.726518in}}%
\pgfpathlineto{\pgfqpoint{1.571897in}{1.737851in}}%
\pgfpathlineto{\pgfqpoint{1.572044in}{1.737808in}}%
\pgfpathlineto{\pgfqpoint{1.572601in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{1.577279in}{1.747377in}}%
\pgfpathlineto{\pgfqpoint{1.577991in}{1.748709in}}%
\pgfpathlineto{\pgfqpoint{1.577998in}{1.748646in}}%
\pgfpathlineto{\pgfqpoint{1.580555in}{1.753075in}}%
\pgfpathlineto{\pgfqpoint{1.594766in}{1.782217in}}%
\pgfpathlineto{\pgfqpoint{1.597204in}{1.788466in}}%
\pgfpathlineto{\pgfqpoint{1.597232in}{1.788372in}}%
\pgfpathlineto{\pgfqpoint{1.599275in}{1.791785in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{1.791729in}}%
\pgfpathlineto{\pgfqpoint{1.603615in}{1.803881in}}%
\pgfpathlineto{\pgfqpoint{1.603629in}{1.803819in}}%
\pgfpathlineto{\pgfqpoint{1.606116in}{1.806857in}}%
\pgfpathlineto{\pgfqpoint{1.606123in}{1.806766in}}%
\pgfpathlineto{\pgfqpoint{1.606490in}{1.806785in}}%
\pgfpathlineto{\pgfqpoint{1.606328in}{1.807238in}}%
\pgfpathlineto{\pgfqpoint{1.606645in}{1.806968in}}%
\pgfpathlineto{\pgfqpoint{1.608730in}{1.812732in}}%
\pgfpathlineto{\pgfqpoint{1.609322in}{1.813686in}}%
\pgfpathlineto{\pgfqpoint{1.609329in}{1.813654in}}%
\pgfpathlineto{\pgfqpoint{1.610252in}{1.811669in}}%
\pgfpathlineto{\pgfqpoint{1.611351in}{1.818259in}}%
\pgfpathlineto{\pgfqpoint{1.611365in}{1.818161in}}%
\pgfpathlineto{\pgfqpoint{1.616776in}{1.836235in}}%
\pgfpathlineto{\pgfqpoint{1.617213in}{1.836339in}}%
\pgfpathlineto{\pgfqpoint{1.619517in}{1.843705in}}%
\pgfpathlineto{\pgfqpoint{1.619630in}{1.843578in}}%
\pgfpathlineto{\pgfqpoint{1.619700in}{1.843447in}}%
\pgfpathlineto{\pgfqpoint{1.619954in}{1.844480in}}%
\pgfpathlineto{\pgfqpoint{1.620066in}{1.844271in}}%
\pgfpathlineto{\pgfqpoint{1.622406in}{1.848815in}}%
\pgfpathlineto{\pgfqpoint{1.622511in}{1.848514in}}%
\pgfpathlineto{\pgfqpoint{1.624484in}{1.856516in}}%
\pgfpathlineto{\pgfqpoint{1.624759in}{1.855759in}}%
\pgfpathlineto{\pgfqpoint{1.624871in}{1.855286in}}%
\pgfpathlineto{\pgfqpoint{1.625329in}{1.857762in}}%
\pgfpathlineto{\pgfqpoint{1.625365in}{1.857583in}}%
\pgfpathlineto{\pgfqpoint{1.625985in}{1.856735in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.858044in}}%
\pgfpathlineto{\pgfqpoint{1.628211in}{1.863618in}}%
\pgfpathlineto{\pgfqpoint{1.632163in}{1.875635in}}%
\pgfpathlineto{\pgfqpoint{1.632396in}{1.874434in}}%
\pgfpathlineto{\pgfqpoint{1.632417in}{1.874135in}}%
\pgfpathlineto{\pgfqpoint{1.632812in}{1.875479in}}%
\pgfpathlineto{\pgfqpoint{1.632995in}{1.874781in}}%
\pgfpathlineto{\pgfqpoint{1.636130in}{1.883845in}}%
\pgfpathlineto{\pgfqpoint{1.636412in}{1.882500in}}%
\pgfpathlineto{\pgfqpoint{1.637546in}{1.883165in}}%
\pgfpathlineto{\pgfqpoint{1.639329in}{1.888179in}}%
\pgfpathlineto{\pgfqpoint{1.639406in}{1.888100in}}%
\pgfpathlineto{\pgfqpoint{1.639463in}{1.887991in}}%
\pgfpathlineto{\pgfqpoint{1.639561in}{1.888341in}}%
\pgfpathlineto{\pgfqpoint{1.640836in}{1.894546in}}%
\pgfpathlineto{\pgfqpoint{1.641449in}{1.893263in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.892884in}}%
\pgfpathlineto{\pgfqpoint{1.642471in}{1.894032in}}%
\pgfpathlineto{\pgfqpoint{1.642478in}{1.893986in}}%
\pgfpathlineto{\pgfqpoint{1.642873in}{1.894779in}}%
\pgfpathlineto{\pgfqpoint{1.642957in}{1.894121in}}%
\pgfpathlineto{\pgfqpoint{1.643070in}{1.895238in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.893470in}}%
\pgfpathlineto{\pgfqpoint{1.643619in}{1.894271in}}%
\pgfpathlineto{\pgfqpoint{1.644268in}{1.894020in}}%
\pgfpathlineto{\pgfqpoint{1.644296in}{1.897050in}}%
\pgfpathlineto{\pgfqpoint{1.645176in}{1.893004in}}%
\pgfpathlineto{\pgfqpoint{1.645324in}{1.894416in}}%
\pgfpathlineto{\pgfqpoint{1.647015in}{1.901605in}}%
\pgfpathlineto{\pgfqpoint{1.647600in}{1.901113in}}%
\pgfpathlineto{\pgfqpoint{1.648030in}{1.898429in}}%
\pgfpathlineto{\pgfqpoint{1.648410in}{1.901409in}}%
\pgfpathlineto{\pgfqpoint{1.648558in}{1.900079in}}%
\pgfpathlineto{\pgfqpoint{1.650609in}{1.907178in}}%
\pgfpathlineto{\pgfqpoint{1.650637in}{1.906785in}}%
\pgfpathlineto{\pgfqpoint{1.651165in}{1.902741in}}%
\pgfpathlineto{\pgfqpoint{1.653004in}{1.916233in}}%
\pgfpathlineto{\pgfqpoint{1.653074in}{1.915731in}}%
\pgfpathlineto{\pgfqpoint{1.653117in}{1.915677in}}%
\pgfpathlineto{\pgfqpoint{1.653680in}{1.919495in}}%
\pgfpathlineto{\pgfqpoint{1.654209in}{1.918792in}}%
\pgfpathlineto{\pgfqpoint{1.654540in}{1.916370in}}%
\pgfpathlineto{\pgfqpoint{1.654899in}{1.921529in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.927478in}}%
\pgfpathlineto{\pgfqpoint{1.656062in}{1.925492in}}%
\pgfpathlineto{\pgfqpoint{1.658309in}{1.967257in}}%
\pgfpathlineto{\pgfqpoint{1.658373in}{1.966657in}}%
\pgfpathlineto{\pgfqpoint{1.658676in}{1.973616in}}%
\pgfpathlineto{\pgfqpoint{1.658809in}{1.972762in}}%
\pgfpathlineto{\pgfqpoint{1.661029in}{1.994026in}}%
\pgfpathlineto{\pgfqpoint{1.662269in}{1.981019in}}%
\pgfpathlineto{\pgfqpoint{1.662466in}{1.982851in}}%
\pgfpathlineto{\pgfqpoint{1.662938in}{2.016967in}}%
\pgfpathlineto{\pgfqpoint{1.664650in}{1.996722in}}%
\pgfpathlineto{\pgfqpoint{1.665242in}{2.025098in}}%
\pgfpathlineto{\pgfqpoint{1.665256in}{3.168020in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{3.187308in}}%
\pgfpathlineto{\pgfqpoint{1.702386in}{3.205010in}}%
\pgfpathlineto{\pgfqpoint{1.722536in}{3.218755in}}%
\pgfpathlineto{\pgfqpoint{1.753141in}{3.229627in}}%
\pgfpathlineto{\pgfqpoint{1.765767in}{3.231475in}}%
\pgfpathlineto{\pgfqpoint{1.767056in}{3.231572in}}%
\pgfpathlineto{\pgfqpoint{1.780640in}{3.231417in}}%
\pgfpathlineto{\pgfqpoint{1.781337in}{3.229122in}}%
\pgfpathlineto{\pgfqpoint{1.781668in}{3.231358in}}%
\pgfpathlineto{\pgfqpoint{1.797204in}{3.228682in}}%
\pgfpathlineto{\pgfqpoint{1.799881in}{3.228110in}}%
\pgfpathlineto{\pgfqpoint{1.802051in}{3.227433in}}%
\pgfpathlineto{\pgfqpoint{1.805672in}{3.226234in}}%
\pgfpathlineto{\pgfqpoint{1.813859in}{3.223252in}}%
\pgfpathlineto{\pgfqpoint{1.839970in}{3.209924in}}%
\pgfpathlineto{\pgfqpoint{1.842633in}{3.208056in}}%
\pgfpathlineto{\pgfqpoint{1.845310in}{3.206337in}}%
\pgfpathlineto{\pgfqpoint{1.869483in}{3.188036in}}%
\pgfpathlineto{\pgfqpoint{1.872597in}{3.185525in}}%
\pgfpathlineto{\pgfqpoint{1.875239in}{3.183456in}}%
\pgfpathlineto{\pgfqpoint{1.878642in}{3.180531in}}%
\pgfpathlineto{\pgfqpoint{1.880826in}{3.178615in}}%
\pgfpathlineto{\pgfqpoint{1.884645in}{3.175101in}}%
\pgfpathlineto{\pgfqpoint{1.891218in}{3.169125in}}%
\pgfpathlineto{\pgfqpoint{1.895396in}{3.165101in}}%
\pgfpathlineto{\pgfqpoint{1.900349in}{3.160254in}}%
\pgfpathlineto{\pgfqpoint{1.904710in}{3.155971in}}%
\pgfpathlineto{\pgfqpoint{1.909255in}{3.151409in}}%
\pgfpathlineto{\pgfqpoint{1.913813in}{3.146835in}}%
\pgfpathlineto{\pgfqpoint{1.915328in}{3.145267in}}%
\pgfpathlineto{\pgfqpoint{1.920506in}{3.139817in}}%
\pgfpathlineto{\pgfqpoint{1.923874in}{3.136071in}}%
\pgfpathlineto{\pgfqpoint{1.929806in}{3.129540in}}%
\pgfpathlineto{\pgfqpoint{1.933449in}{3.125591in}}%
\pgfpathlineto{\pgfqpoint{1.939607in}{3.118743in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{3.114765in}}%
\pgfpathlineto{\pgfqpoint{1.950280in}{3.106711in}}%
\pgfpathlineto{\pgfqpoint{1.951203in}{3.105605in}}%
\pgfpathlineto{\pgfqpoint{1.958742in}{3.096792in}}%
\pgfpathlineto{\pgfqpoint{1.961624in}{3.093362in}}%
\pgfpathlineto{\pgfqpoint{1.970353in}{3.082848in}}%
\pgfpathlineto{\pgfqpoint{1.971325in}{3.081730in}}%
\pgfpathlineto{\pgfqpoint{1.980921in}{3.069982in}}%
\pgfpathlineto{\pgfqpoint{1.983472in}{3.066766in}}%
\pgfpathlineto{\pgfqpoint{1.994843in}{3.052486in}}%
\pgfpathlineto{\pgfqpoint{1.997386in}{3.049263in}}%
\pgfpathlineto{\pgfqpoint{2.010794in}{3.032082in}}%
\pgfpathlineto{\pgfqpoint{2.013352in}{3.028831in}}%
\pgfpathlineto{\pgfqpoint{2.031057in}{3.005521in}}%
\pgfpathlineto{\pgfqpoint{2.033424in}{3.002392in}}%
\pgfpathlineto{\pgfqpoint{2.058745in}{2.968224in}}%
\pgfpathlineto{\pgfqpoint{2.061063in}{2.965100in}}%
\pgfpathlineto{\pgfqpoint{2.095326in}{2.918186in}}%
\pgfpathlineto{\pgfqpoint{2.097580in}{2.915069in}}%
\pgfpathlineto{\pgfqpoint{2.156001in}{2.833710in}}%
\pgfpathlineto{\pgfqpoint{2.158312in}{2.830483in}}%
\pgfpathlineto{\pgfqpoint{2.263064in}{2.683067in}}%
\pgfpathlineto{\pgfqpoint{2.265544in}{2.679569in}}%
\pgfpathlineto{\pgfqpoint{2.370444in}{2.531941in}}%
\pgfpathlineto{\pgfqpoint{2.371515in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{2.438426in}{2.436974in}}%
\pgfpathlineto{\pgfqpoint{2.441484in}{2.432737in}}%
\pgfpathlineto{\pgfqpoint{2.491788in}{2.362947in}}%
\pgfpathlineto{\pgfqpoint{2.494973in}{2.358518in}}%
\pgfpathlineto{\pgfqpoint{2.539859in}{2.296453in}}%
\pgfpathlineto{\pgfqpoint{2.543305in}{2.291706in}}%
\pgfpathlineto{\pgfqpoint{2.579067in}{2.242649in}}%
\pgfpathlineto{\pgfqpoint{2.582766in}{2.237599in}}%
\pgfpathlineto{\pgfqpoint{2.615091in}{2.193445in}}%
\pgfpathlineto{\pgfqpoint{2.618945in}{2.188187in}}%
\pgfpathlineto{\pgfqpoint{2.648205in}{2.148402in}}%
\pgfpathlineto{\pgfqpoint{2.652390in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{2.678486in}{2.107490in}}%
\pgfpathlineto{\pgfqpoint{2.682882in}{2.101586in}}%
\pgfpathlineto{\pgfqpoint{2.707394in}{2.068573in}}%
\pgfpathlineto{\pgfqpoint{2.711931in}{2.062474in}}%
\pgfpathlineto{\pgfqpoint{2.734364in}{2.032425in}}%
\pgfpathlineto{\pgfqpoint{2.739148in}{2.026027in}}%
\pgfpathlineto{\pgfqpoint{2.758607in}{2.000217in}}%
\pgfpathlineto{\pgfqpoint{2.763595in}{1.993563in}}%
\pgfpathlineto{\pgfqpoint{2.780709in}{1.971097in}}%
\pgfpathlineto{\pgfqpoint{2.782618in}{1.968601in}}%
\pgfpathlineto{\pgfqpoint{2.799316in}{1.946728in}}%
\pgfpathlineto{\pgfqpoint{2.804868in}{1.939412in}}%
\pgfpathlineto{\pgfqpoint{2.821495in}{1.917638in}}%
\pgfpathlineto{\pgfqpoint{2.827427in}{1.909877in}}%
\pgfpathlineto{\pgfqpoint{2.842603in}{1.890173in}}%
\pgfpathlineto{\pgfqpoint{2.848895in}{1.881988in}}%
\pgfpathlineto{\pgfqpoint{2.863331in}{1.863339in}}%
\pgfpathlineto{\pgfqpoint{2.870165in}{1.854534in}}%
\pgfpathlineto{\pgfqpoint{2.882882in}{1.838335in}}%
\pgfpathlineto{\pgfqpoint{2.890139in}{1.829031in}}%
\pgfpathlineto{\pgfqpoint{2.902779in}{1.812944in}}%
\pgfpathlineto{\pgfqpoint{2.911064in}{1.802493in}}%
\pgfpathlineto{\pgfqpoint{2.923126in}{1.787230in}}%
\pgfpathlineto{\pgfqpoint{2.931785in}{1.776318in}}%
\pgfpathlineto{\pgfqpoint{2.943685in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{2.946355in}{1.757955in}}%
\pgfpathlineto{\pgfqpoint{2.957508in}{1.743987in}}%
\pgfpathlineto{\pgfqpoint{2.960241in}{1.740584in}}%
\pgfpathlineto{\pgfqpoint{2.971415in}{1.726585in}}%
\pgfpathlineto{\pgfqpoint{2.974241in}{1.723082in}}%
\pgfpathlineto{\pgfqpoint{2.985048in}{1.709605in}}%
\pgfpathlineto{\pgfqpoint{2.988120in}{1.705883in}}%
\pgfpathlineto{\pgfqpoint{2.998329in}{1.693260in}}%
\pgfpathlineto{\pgfqpoint{3.010645in}{1.678115in}}%
\pgfpathlineto{\pgfqpoint{3.020022in}{1.666680in}}%
\pgfpathlineto{\pgfqpoint{3.035332in}{1.648146in}}%
\pgfpathlineto{\pgfqpoint{3.044273in}{1.637332in}}%
\pgfpathlineto{\pgfqpoint{3.047725in}{1.633174in}}%
\pgfpathlineto{\pgfqpoint{3.056490in}{1.622612in}}%
\pgfpathlineto{\pgfqpoint{3.076463in}{1.598711in}}%
\pgfpathlineto{\pgfqpoint{3.084601in}{1.589044in}}%
\pgfpathlineto{\pgfqpoint{3.113170in}{1.555335in}}%
\pgfpathlineto{\pgfqpoint{3.120779in}{1.546415in}}%
\pgfpathlineto{\pgfqpoint{3.122830in}{1.544037in}}%
\pgfpathlineto{\pgfqpoint{3.130509in}{1.535022in}}%
\pgfpathlineto{\pgfqpoint{3.276062in}{1.371582in}}%
\pgfpathlineto{\pgfqpoint{3.279570in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{3.285256in}{1.361753in}}%
\pgfpathlineto{\pgfqpoint{3.288539in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{3.303109in}{1.342818in}}%
\pgfpathlineto{\pgfqpoint{3.306745in}{1.338995in}}%
\pgfpathlineto{\pgfqpoint{3.318799in}{1.326251in}}%
\pgfpathlineto{\pgfqpoint{3.323759in}{1.321113in}}%
\pgfpathlineto{\pgfqpoint{3.327550in}{1.317126in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.303174in}}%
\pgfpathlineto{\pgfqpoint{3.345044in}{1.298812in}}%
\pgfpathlineto{\pgfqpoint{3.356324in}{1.287145in}}%
\pgfpathlineto{\pgfqpoint{3.357796in}{1.285647in}}%
\pgfpathlineto{\pgfqpoint{3.368484in}{1.274652in}}%
\pgfpathlineto{\pgfqpoint{3.370020in}{1.273112in}}%
\pgfpathlineto{\pgfqpoint{3.400625in}{1.242226in}}%
\pgfpathlineto{\pgfqpoint{3.405149in}{1.237711in}}%
\pgfpathlineto{\pgfqpoint{3.407953in}{1.235003in}}%
\pgfpathlineto{\pgfqpoint{3.412546in}{1.230387in}}%
\pgfpathlineto{\pgfqpoint{3.509119in}{1.137695in}}%
\pgfpathlineto{\pgfqpoint{3.512951in}{1.134127in}}%
\pgfpathlineto{\pgfqpoint{3.516784in}{1.130596in}}%
\pgfpathlineto{\pgfqpoint{3.520730in}{1.126939in}}%
\pgfpathlineto{\pgfqpoint{3.538998in}{1.110000in}}%
\pgfpathlineto{\pgfqpoint{3.543508in}{1.105930in}}%
\pgfpathlineto{\pgfqpoint{3.560114in}{1.090903in}}%
\pgfpathlineto{\pgfqpoint{3.564940in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{3.570090in}{1.082195in}}%
\pgfpathlineto{\pgfqpoint{3.575043in}{1.077871in}}%
\pgfpathlineto{\pgfqpoint{3.576699in}{1.076337in}}%
\pgfpathlineto{\pgfqpoint{3.609763in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{3.618866in}{1.039508in}}%
\pgfpathlineto{\pgfqpoint{3.621733in}{1.036953in}}%
\pgfpathlineto{\pgfqpoint{3.630132in}{1.029803in}}%
\pgfpathlineto{\pgfqpoint{3.633274in}{1.027095in}}%
\pgfpathlineto{\pgfqpoint{3.694985in}{0.975822in}}%
\pgfpathlineto{\pgfqpoint{3.699417in}{0.972337in}}%
\pgfpathlineto{\pgfqpoint{3.702700in}{0.969591in}}%
\pgfpathlineto{\pgfqpoint{3.709217in}{0.964305in}}%
\pgfpathlineto{\pgfqpoint{3.713670in}{0.960776in}}%
\pgfpathlineto{\pgfqpoint{3.717608in}{0.957649in}}%
\pgfpathlineto{\pgfqpoint{3.732213in}{0.946105in}}%
\pgfpathlineto{\pgfqpoint{3.746255in}{0.935185in}}%
\pgfpathlineto{\pgfqpoint{3.748890in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{3.754540in}{0.928693in}}%
\pgfpathlineto{\pgfqpoint{3.756492in}{0.927240in}}%
\pgfpathlineto{\pgfqpoint{3.761748in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{3.764904in}{0.920971in}}%
\pgfpathlineto{\pgfqpoint{3.770527in}{0.916590in}}%
\pgfpathlineto{\pgfqpoint{3.776142in}{0.912345in}}%
\pgfpathlineto{\pgfqpoint{3.779791in}{0.909568in}}%
\pgfpathlineto{\pgfqpoint{3.781750in}{0.908092in}}%
\pgfpathlineto{\pgfqpoint{3.787401in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{3.792973in}{0.899419in}}%
\pgfpathlineto{\pgfqpoint{3.927133in}{0.804697in}}%
\pgfpathlineto{\pgfqpoint{3.928979in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{3.931565in}{0.801678in}}%
\pgfpathlineto{\pgfqpoint{3.933996in}{0.800138in}}%
\pgfpathlineto{\pgfqpoint{3.939935in}{0.796354in}}%
\pgfpathlineto{\pgfqpoint{3.973013in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{3.976853in}{0.771988in}}%
\pgfpathlineto{\pgfqpoint{3.980601in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{3.982497in}{0.768446in}}%
\pgfpathlineto{\pgfqpoint{3.984955in}{0.766867in}}%
\pgfpathlineto{\pgfqpoint{3.987252in}{0.765450in}}%
\pgfpathlineto{\pgfqpoint{4.011482in}{0.750234in}}%
\pgfpathlineto{\pgfqpoint{4.013257in}{0.749121in}}%
\pgfpathlineto{\pgfqpoint{4.041819in}{0.731466in}}%
\pgfpathlineto{\pgfqpoint{4.046329in}{0.728745in}}%
\pgfpathlineto{\pgfqpoint{4.084473in}{0.705908in}}%
\pgfpathlineto{\pgfqpoint{4.090095in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{4.093759in}{0.700534in}}%
\pgfpathlineto{\pgfqpoint{4.095703in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{4.099388in}{0.697325in}}%
\pgfpathlineto{\pgfqpoint{4.102608in}{0.695464in}}%
\pgfpathlineto{\pgfqpoint{4.106490in}{0.693195in}}%
\pgfpathlineto{\pgfqpoint{4.110738in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{4.117664in}{0.686826in}}%
\pgfpathlineto{\pgfqpoint{4.119834in}{0.685657in}}%
\pgfpathlineto{\pgfqpoint{4.122166in}{0.684267in}}%
\pgfpathlineto{\pgfqpoint{4.125012in}{0.682597in}}%
\pgfpathlineto{\pgfqpoint{4.129056in}{0.680395in}}%
\pgfpathlineto{\pgfqpoint{4.145000in}{0.671489in}}%
\pgfpathlineto{\pgfqpoint{4.149270in}{0.669039in}}%
\pgfpathlineto{\pgfqpoint{4.159310in}{0.663637in}}%
\pgfpathlineto{\pgfqpoint{4.163678in}{0.661193in}}%
\pgfpathlineto{\pgfqpoint{4.169258in}{0.658015in}}%
\pgfpathlineto{\pgfqpoint{4.171456in}{0.656814in}}%
\pgfpathlineto{\pgfqpoint{4.186801in}{0.648866in}}%
\pgfpathlineto{\pgfqpoint{4.189767in}{0.647349in}}%
\pgfpathlineto{\pgfqpoint{4.193755in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{4.196630in}{0.643817in}}%
\pgfpathlineto{\pgfqpoint{4.199793in}{0.642183in}}%
\pgfpathlineto{\pgfqpoint{4.215554in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{4.216702in}{0.633411in}}%
\pgfpathlineto{\pgfqpoint{4.224628in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{4.226678in}{0.628156in}}%
\pgfpathlineto{\pgfqpoint{4.229588in}{0.626734in}}%
\pgfpathlineto{\pgfqpoint{4.232287in}{0.625367in}}%
\pgfpathlineto{\pgfqpoint{4.234400in}{0.624282in}}%
\pgfpathlineto{\pgfqpoint{4.237007in}{0.622869in}}%
\pgfpathlineto{\pgfqpoint{4.239156in}{0.621729in}}%
\pgfpathlineto{\pgfqpoint{4.241904in}{0.620330in}}%
\pgfpathlineto{\pgfqpoint{4.243080in}{0.619743in}}%
\pgfpathlineto{\pgfqpoint{4.246420in}{0.618032in}}%
\pgfpathlineto{\pgfqpoint{4.248822in}{0.616953in}}%
\pgfpathlineto{\pgfqpoint{4.248872in}{0.616253in}}%
\pgfpathlineto{\pgfqpoint{4.249907in}{0.616573in}}%
\pgfpathlineto{\pgfqpoint{4.252733in}{0.615167in}}%
\pgfpathlineto{\pgfqpoint{4.253909in}{0.614455in}}%
\pgfpathlineto{\pgfqpoint{4.257848in}{0.612367in}}%
\pgfpathlineto{\pgfqpoint{4.263590in}{0.609440in}}%
\pgfpathlineto{\pgfqpoint{4.264752in}{0.608937in}}%
\pgfpathlineto{\pgfqpoint{4.267183in}{0.607604in}}%
\pgfpathlineto{\pgfqpoint{4.271340in}{0.605614in}}%
\pgfpathlineto{\pgfqpoint{4.273601in}{0.604460in}}%
\pgfpathlineto{\pgfqpoint{4.275687in}{0.603405in}}%
\pgfpathlineto{\pgfqpoint{4.280210in}{0.601416in}}%
\pgfpathlineto{\pgfqpoint{4.282408in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{4.289024in}{0.597012in}}%
\pgfpathlineto{\pgfqpoint{4.290010in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{4.290341in}{0.596308in}}%
\pgfpathlineto{\pgfqpoint{4.303446in}{0.589866in}}%
\pgfpathlineto{\pgfqpoint{4.303559in}{0.588950in}}%
\pgfpathlineto{\pgfqpoint{4.304622in}{0.589337in}}%
\pgfpathlineto{\pgfqpoint{4.306708in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{4.306743in}{0.588367in}}%
\pgfpathlineto{\pgfqpoint{4.307708in}{0.587828in}}%
\pgfpathlineto{\pgfqpoint{4.307885in}{0.585575in}}%
\pgfpathlineto{\pgfqpoint{4.307892in}{0.587843in}}%
\pgfpathlineto{\pgfqpoint{4.308800in}{0.587314in}}%
\pgfpathlineto{\pgfqpoint{4.310801in}{0.586338in}}%
\pgfpathlineto{\pgfqpoint{4.312837in}{0.585333in}}%
\pgfpathlineto{\pgfqpoint{4.313450in}{0.585127in}}%
\pgfpathlineto{\pgfqpoint{4.313577in}{0.583533in}}%
\pgfpathlineto{\pgfqpoint{4.314648in}{0.583909in}}%
\pgfpathlineto{\pgfqpoint{4.315395in}{0.583767in}}%
\pgfpathlineto{\pgfqpoint{4.314810in}{0.584635in}}%
\pgfpathlineto{\pgfqpoint{4.315754in}{0.584028in}}%
\pgfpathlineto{\pgfqpoint{4.317755in}{0.582642in}}%
\pgfpathlineto{\pgfqpoint{4.317776in}{0.583160in}}%
\pgfpathlineto{\pgfqpoint{4.318805in}{0.581251in}}%
\pgfpathlineto{\pgfqpoint{4.318861in}{0.582568in}}%
\pgfpathlineto{\pgfqpoint{4.321088in}{0.580472in}}%
\pgfpathlineto{\pgfqpoint{4.321137in}{0.581095in}}%
\pgfpathlineto{\pgfqpoint{4.321215in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{4.322074in}{0.580265in}}%
\pgfpathlineto{\pgfqpoint{4.322701in}{0.580929in}}%
\pgfpathlineto{\pgfqpoint{4.323208in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{4.323222in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{4.323490in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.590045in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.590045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{2.893459in}}%
\pgfpathlineto{\pgfqpoint{1.052031in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.054824in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{1.091407in}{2.063042in}}%
\pgfpathlineto{\pgfqpoint{1.091859in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{1.094246in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.094246in}{1.934790in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.096640in}{2.063042in}}%
\pgfpathlineto{\pgfqpoint{1.103099in}{2.042607in}}%
\pgfpathlineto{\pgfqpoint{1.105689in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.105689in}{2.042607in}}%
\pgfpathlineto{\pgfqpoint{1.139690in}{1.930432in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{1.930432in}}%
\pgfpathlineto{\pgfqpoint{1.191709in}{1.763460in}}%
\pgfpathlineto{\pgfqpoint{1.193816in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.193816in}{1.763460in}}%
\pgfpathlineto{\pgfqpoint{1.194797in}{1.760086in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.196903in}{1.760086in}}%
\pgfpathlineto{\pgfqpoint{1.201765in}{1.743315in}}%
\pgfpathlineto{\pgfqpoint{1.203846in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.203846in}{1.743315in}}%
\pgfpathlineto{\pgfqpoint{1.204702in}{1.740351in}}%
\pgfpathlineto{\pgfqpoint{1.205981in}{1.383870in}}%
\pgfpathlineto{\pgfqpoint{1.207423in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.207423in}{1.383870in}}%
\pgfpathlineto{\pgfqpoint{1.208869in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.208869in}{1.740351in}}%
\pgfpathlineto{\pgfqpoint{1.219248in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{1.221275in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.221275in}{1.704147in}}%
\pgfpathlineto{\pgfqpoint{1.223722in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{1.695578in}}%
\pgfpathlineto{\pgfqpoint{1.226412in}{1.693211in}}%
\pgfpathlineto{\pgfqpoint{1.228430in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.228430in}{1.693211in}}%
\pgfpathlineto{\pgfqpoint{1.236832in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.415746in}}%
\pgfpathlineto{\pgfqpoint{1.240603in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.240603in}{1.415746in}}%
\pgfpathlineto{\pgfqpoint{1.241306in}{1.319165in}}%
\pgfpathlineto{\pgfqpoint{1.244787in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.245350in}{1.319165in}}%
\pgfpathlineto{\pgfqpoint{1.246707in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.246707in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{1.248641in}{1.656613in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.250623in}{1.656613in}}%
\pgfpathlineto{\pgfqpoint{1.252847in}{1.648580in}}%
\pgfpathlineto{\pgfqpoint{1.254819in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.254819in}{1.648580in}}%
\pgfpathlineto{\pgfqpoint{1.269640in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{1.270698in}{1.309000in}}%
\pgfpathlineto{\pgfqpoint{1.272047in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.272047in}{1.309000in}}%
\pgfpathlineto{\pgfqpoint{1.273400in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.273400in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{1.274865in}{1.589471in}}%
\pgfpathlineto{\pgfqpoint{1.276743in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.276743in}{1.589471in}}%
\pgfpathlineto{\pgfqpoint{1.287574in}{1.545775in}}%
\pgfpathlineto{\pgfqpoint{1.289376in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.289376in}{1.545775in}}%
\pgfpathlineto{\pgfqpoint{1.296335in}{1.513136in}}%
\pgfpathlineto{\pgfqpoint{1.298080in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.298080in}{1.513136in}}%
\pgfpathlineto{\pgfqpoint{1.302006in}{1.494612in}}%
\pgfpathlineto{\pgfqpoint{1.303721in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.303721in}{1.494612in}}%
\pgfpathlineto{\pgfqpoint{1.306125in}{1.483199in}}%
\pgfpathlineto{\pgfqpoint{1.307823in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.307823in}{1.483199in}}%
\pgfpathlineto{\pgfqpoint{1.308190in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{1.311591in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.311591in}{1.481448in}}%
\pgfpathlineto{\pgfqpoint{1.311881in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{1.315518in}{1.200810in}}%
\pgfpathlineto{\pgfqpoint{1.316695in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.316695in}{1.200810in}}%
\pgfpathlineto{\pgfqpoint{1.316888in}{1.180443in}}%
\pgfpathlineto{\pgfqpoint{1.319171in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.319171in}{1.180443in}}%
\pgfpathlineto{\pgfqpoint{1.320241in}{0.993930in}}%
\pgfpathlineto{\pgfqpoint{1.322023in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.322620in}{1.237117in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.323886in}{1.480045in}}%
\pgfpathlineto{\pgfqpoint{1.326749in}{1.465517in}}%
\pgfpathlineto{\pgfqpoint{1.328460in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.328460in}{1.465517in}}%
\pgfpathlineto{\pgfqpoint{1.332108in}{1.446878in}}%
\pgfpathlineto{\pgfqpoint{1.333265in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{1.334873in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.334873in}{1.409540in}}%
\pgfpathlineto{\pgfqpoint{1.335633in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{1.340009in}{0.696224in}}%
\pgfpathlineto{\pgfqpoint{1.340688in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.340688in}{1.192840in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{1.383434in}}%
\pgfpathlineto{\pgfqpoint{1.344444in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{1.345790in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.345790in}{1.265214in}}%
\pgfpathlineto{\pgfqpoint{1.347910in}{1.157639in}}%
\pgfpathlineto{\pgfqpoint{1.349048in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.349048in}{1.157639in}}%
\pgfpathlineto{\pgfqpoint{1.352734in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{1.355245in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.355667in}{0.950321in}}%
\pgfpathlineto{\pgfqpoint{1.356394in}{0.877576in}}%
\pgfpathlineto{\pgfqpoint{1.357654in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.357654in}{0.866068in}}%
\pgfpathlineto{\pgfqpoint{1.358520in}{0.712317in}}%
\pgfpathlineto{\pgfqpoint{1.359053in}{0.742483in}}%
\pgfpathlineto{\pgfqpoint{1.359381in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.359381in}{1.446878in}}%
\pgfpathlineto{\pgfqpoint{1.360498in}{1.440397in}}%
\pgfpathlineto{\pgfqpoint{1.363988in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.363988in}{1.440397in}}%
\pgfpathlineto{\pgfqpoint{1.364581in}{1.413774in}}%
\pgfpathlineto{\pgfqpoint{1.366281in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.366281in}{1.413774in}}%
\pgfpathlineto{\pgfqpoint{1.372358in}{0.769460in}}%
\pgfpathlineto{\pgfqpoint{1.373522in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.373522in}{0.894517in}}%
\pgfpathlineto{\pgfqpoint{1.374432in}{0.767815in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.374821in}{1.438690in}}%
\pgfpathlineto{\pgfqpoint{1.380508in}{1.403095in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.403095in}}%
\pgfpathlineto{\pgfqpoint{1.382257in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.383970in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.383970in}{1.402838in}}%
\pgfpathlineto{\pgfqpoint{1.389739in}{1.365989in}}%
\pgfpathlineto{\pgfqpoint{1.391379in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.391379in}{1.365989in}}%
\pgfpathlineto{\pgfqpoint{1.392647in}{1.357804in}}%
\pgfpathlineto{\pgfqpoint{1.395905in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.395905in}{1.357804in}}%
\pgfpathlineto{\pgfqpoint{1.396411in}{1.354464in}}%
\pgfpathlineto{\pgfqpoint{1.399677in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.399677in}{1.354464in}}%
\pgfpathlineto{\pgfqpoint{1.401152in}{1.344517in}}%
\pgfpathlineto{\pgfqpoint{1.401742in}{1.205384in}}%
\pgfpathlineto{\pgfqpoint{1.403067in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.403067in}{1.205384in}}%
\pgfpathlineto{\pgfqpoint{1.404396in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.404396in}{1.344517in}}%
\pgfpathlineto{\pgfqpoint{1.405283in}{1.338402in}}%
\pgfpathlineto{\pgfqpoint{1.406356in}{1.275479in}}%
\pgfpathlineto{\pgfqpoint{1.406981in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{1.408151in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.408151in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{1.409325in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.409325in}{1.275479in}}%
\pgfpathlineto{\pgfqpoint{1.409415in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.410892in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.410892in}{1.268477in}}%
\pgfpathlineto{\pgfqpoint{1.412174in}{1.149236in}}%
\pgfpathlineto{\pgfqpoint{1.413399in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.413399in}{1.149236in}}%
\pgfpathlineto{\pgfqpoint{1.414166in}{1.046978in}}%
\pgfpathlineto{\pgfqpoint{1.416184in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.417198in}{1.100684in}}%
\pgfpathlineto{\pgfqpoint{1.418332in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.418332in}{1.338402in}}%
\pgfpathlineto{\pgfqpoint{1.418781in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{1.334979in}}%
\pgfpathlineto{\pgfqpoint{1.422637in}{1.317911in}}%
\pgfpathlineto{\pgfqpoint{1.424255in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.424255in}{1.317911in}}%
\pgfpathlineto{\pgfqpoint{1.427549in}{1.292081in}}%
\pgfpathlineto{\pgfqpoint{1.430218in}{1.246802in}}%
\pgfpathlineto{\pgfqpoint{1.431684in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.431684in}{1.246802in}}%
\pgfpathlineto{\pgfqpoint{1.432093in}{1.237977in}}%
\pgfpathlineto{\pgfqpoint{1.433782in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{1.434670in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.434670in}{0.982674in}}%
\pgfpathlineto{\pgfqpoint{1.436453in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.436453in}{1.237977in}}%
\pgfpathlineto{\pgfqpoint{1.439313in}{1.166626in}}%
\pgfpathlineto{\pgfqpoint{1.442650in}{0.677641in}}%
\pgfpathlineto{\pgfqpoint{1.443086in}{0.833666in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.444550in}{1.166626in}}%
\pgfpathlineto{\pgfqpoint{1.445897in}{1.123976in}}%
\pgfpathlineto{\pgfqpoint{1.446290in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.447386in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.447386in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.449585in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.449585in}{1.123976in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.123843in}}%
\pgfpathlineto{\pgfqpoint{1.452668in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{1.453988in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.454548in}{1.123843in}}%
\pgfpathlineto{\pgfqpoint{1.456847in}{0.981480in}}%
\pgfpathlineto{\pgfqpoint{1.457774in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.457774in}{0.981480in}}%
\pgfpathlineto{\pgfqpoint{1.459071in}{0.888077in}}%
\pgfpathlineto{\pgfqpoint{1.460662in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.460662in}{0.870609in}}%
\pgfpathlineto{\pgfqpoint{1.461589in}{0.834819in}}%
\pgfpathlineto{\pgfqpoint{1.462782in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.463382in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{1.467494in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{1.469685in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.469685in}{1.043430in}}%
\pgfpathlineto{\pgfqpoint{1.470568in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{1.471151in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.473219in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{1.474109in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.474109in}{1.071453in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.475294in}{1.168786in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{1.292081in}}%
\pgfpathlineto{\pgfqpoint{1.478781in}{1.282384in}}%
\pgfpathlineto{\pgfqpoint{1.480257in}{1.080403in}}%
\pgfpathlineto{\pgfqpoint{1.481475in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.481475in}{1.080403in}}%
\pgfpathlineto{\pgfqpoint{1.482186in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.483924in}{1.282384in}}%
\pgfpathlineto{\pgfqpoint{1.484753in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{1.246714in}}%
\pgfpathlineto{\pgfqpoint{1.495369in}{0.723409in}}%
\pgfpathlineto{\pgfqpoint{1.496769in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{0.738066in}}%
\pgfpathlineto{\pgfqpoint{1.497614in}{0.711490in}}%
\pgfpathlineto{\pgfqpoint{1.497945in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.497945in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.498039in}{1.276846in}}%
\pgfpathlineto{\pgfqpoint{1.499804in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.499804in}{1.276846in}}%
\pgfpathlineto{\pgfqpoint{1.501507in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{1.505106in}{0.797474in}}%
\pgfpathlineto{\pgfqpoint{1.506246in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.506246in}{0.784590in}}%
\pgfpathlineto{\pgfqpoint{1.506770in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.506770in}{1.120015in}}%
\pgfpathlineto{\pgfqpoint{1.508157in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.508157in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{1.512921in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{1.514170in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.514170in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{1.514638in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{1.515844in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.515844in}{1.046127in}}%
\pgfpathlineto{\pgfqpoint{1.516832in}{0.918877in}}%
\pgfpathlineto{\pgfqpoint{1.518596in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.518596in}{1.028142in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{1.002675in}}%
\pgfpathlineto{\pgfqpoint{1.520169in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.520169in}{1.002675in}}%
\pgfpathlineto{\pgfqpoint{1.523770in}{0.737747in}}%
\pgfpathlineto{\pgfqpoint{1.525016in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.525016in}{0.810649in}}%
\pgfpathlineto{\pgfqpoint{1.525653in}{0.806141in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.526860in}{1.564271in}}%
\pgfpathlineto{\pgfqpoint{1.528764in}{1.541424in}}%
\pgfpathlineto{\pgfqpoint{1.529289in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{1.531610in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.531610in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.533940in}{1.541424in}}%
\pgfpathlineto{\pgfqpoint{1.539480in}{1.470881in}}%
\pgfpathlineto{\pgfqpoint{1.543861in}{0.889134in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.545539in}{1.016502in}}%
\pgfpathlineto{\pgfqpoint{1.546730in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.546730in}{1.470881in}}%
\pgfpathlineto{\pgfqpoint{1.551252in}{1.407243in}}%
\pgfpathlineto{\pgfqpoint{1.553519in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.553519in}{1.407243in}}%
\pgfpathlineto{\pgfqpoint{1.554573in}{1.391267in}}%
\pgfpathlineto{\pgfqpoint{1.559178in}{1.239084in}}%
\pgfpathlineto{\pgfqpoint{1.560990in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.560990in}{1.239084in}}%
\pgfpathlineto{\pgfqpoint{1.564193in}{1.123111in}}%
\pgfpathlineto{\pgfqpoint{1.565693in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.565693in}{1.123111in}}%
\pgfpathlineto{\pgfqpoint{1.568494in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{1.570883in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.570883in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{1.571017in}{1.004037in}}%
\pgfpathlineto{\pgfqpoint{1.572224in}{0.853529in}}%
\pgfpathlineto{\pgfqpoint{1.573756in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.574581in}{1.004037in}}%
\pgfpathlineto{\pgfqpoint{1.575552in}{0.862125in}}%
\pgfpathlineto{\pgfqpoint{1.577151in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.577151in}{0.974257in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.579400in}{1.391267in}}%
\pgfpathlineto{\pgfqpoint{1.583905in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{1.585828in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.585828in}{1.248900in}}%
\pgfpathlineto{\pgfqpoint{1.588043in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{1.589658in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.589658in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{1.590481in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.591893in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{1.595234in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.595234in}{0.991689in}}%
\pgfpathlineto{\pgfqpoint{1.596442in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.596442in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.597186in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{1.598322in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.598322in}{0.965710in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.599464in}{1.305622in}}%
\pgfpathlineto{\pgfqpoint{1.606148in}{0.855800in}}%
\pgfpathlineto{\pgfqpoint{1.606968in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.606968in}{0.855800in}}%
\pgfpathlineto{\pgfqpoint{1.608264in}{0.747221in}}%
\pgfpathlineto{\pgfqpoint{1.609275in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.609275in}{0.745517in}}%
\pgfpathlineto{\pgfqpoint{1.610271in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.610271in}{1.411256in}}%
\pgfpathlineto{\pgfqpoint{1.612795in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.612795in}{1.832167in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{1.623984in}{0.997226in}}%
\pgfpathlineto{\pgfqpoint{1.625257in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.625257in}{0.997226in}}%
\pgfpathlineto{\pgfqpoint{1.629094in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.629094in}{1.502721in}}%
\pgfpathlineto{\pgfqpoint{1.631957in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.631957in}{1.964332in}}%
\pgfpathlineto{\pgfqpoint{1.636273in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.636273in}{2.057039in}}%
\pgfpathlineto{\pgfqpoint{1.641864in}{1.975874in}}%
\pgfpathlineto{\pgfqpoint{1.644395in}{1.571627in}}%
\pgfpathlineto{\pgfqpoint{1.647500in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.647500in}{1.571627in}}%
\pgfpathlineto{\pgfqpoint{1.650619in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.650619in}{1.975874in}}%
\pgfpathlineto{\pgfqpoint{1.651655in}{1.959489in}}%
\pgfpathlineto{\pgfqpoint{1.652706in}{1.911961in}}%
\pgfpathlineto{\pgfqpoint{1.659800in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{1.662590in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.662590in}{1.462855in}}%
\pgfpathlineto{\pgfqpoint{1.662695in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{1.665471in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.665471in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{1.666280in}{1.369961in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.671318in}{1.369961in}}%
\pgfpathlineto{\pgfqpoint{1.673860in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.673860in}{1.911961in}}%
\pgfpathlineto{\pgfqpoint{1.675516in}{1.655803in}}%
\pgfpathlineto{\pgfqpoint{1.678993in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.678993in}{1.655803in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.682486in}{1.959489in}}%
\pgfpathlineto{\pgfqpoint{1.683590in}{1.933461in}}%
\pgfpathlineto{\pgfqpoint{1.683994in}{1.871481in}}%
\pgfpathlineto{\pgfqpoint{1.688207in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.688207in}{1.871481in}}%
\pgfpathlineto{\pgfqpoint{1.692440in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.692440in}{1.933461in}}%
\pgfpathlineto{\pgfqpoint{1.692748in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{1.697177in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.697177in}{1.924974in}}%
\pgfpathlineto{\pgfqpoint{1.701195in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{1.709269in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.709269in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{1.722892in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{1.724939in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.724939in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{1.726465in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{1.727759in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.727759in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{1.235600in}}%
\pgfpathlineto{\pgfqpoint{1.729693in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{1.731756in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.731756in}{1.188743in}}%
\pgfpathlineto{\pgfqpoint{1.733731in}{0.995414in}}%
\pgfpathlineto{\pgfqpoint{1.735145in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.735145in}{0.995414in}}%
\pgfpathlineto{\pgfqpoint{1.735696in}{0.914952in}}%
\pgfpathlineto{\pgfqpoint{1.736842in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.736842in}{0.914952in}}%
\pgfpathlineto{\pgfqpoint{1.737993in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.737993in}{1.835301in}}%
\pgfpathlineto{\pgfqpoint{1.742331in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.742331in}{3.275225in}}%
\pgfpathlineto{\pgfqpoint{1.744174in}{3.272610in}}%
\pgfpathlineto{\pgfqpoint{1.753033in}{1.996817in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.757953in}{1.996817in}}%
\pgfpathlineto{\pgfqpoint{1.762897in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.762897in}{3.272610in}}%
\pgfpathlineto{\pgfqpoint{1.788195in}{3.236721in}}%
\pgfpathlineto{\pgfqpoint{1.797512in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.797512in}{3.236721in}}%
\pgfpathlineto{\pgfqpoint{1.803687in}{3.227960in}}%
\pgfpathlineto{\pgfqpoint{1.808228in}{2.798553in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{2.798553in}}%
\pgfpathlineto{\pgfqpoint{1.822327in}{1.912123in}}%
\pgfpathlineto{\pgfqpoint{1.827046in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.827046in}{1.912123in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.831789in}{3.227960in}}%
\pgfpathlineto{\pgfqpoint{1.832373in}{3.227131in}}%
\pgfpathlineto{\pgfqpoint{1.841846in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.841846in}{3.227131in}}%
\pgfpathlineto{\pgfqpoint{1.850289in}{3.215155in}}%
\pgfpathlineto{\pgfqpoint{1.859767in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.859767in}{3.215155in}}%
\pgfpathlineto{\pgfqpoint{1.880577in}{3.185638in}}%
\pgfpathlineto{\pgfqpoint{1.889997in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.889997in}{3.185638in}}%
\pgfpathlineto{\pgfqpoint{2.147362in}{2.820591in}}%
\pgfpathlineto{\pgfqpoint{2.155504in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.155504in}{2.820591in}}%
\pgfpathlineto{\pgfqpoint{2.602640in}{2.186389in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.608508in}{2.186389in}}%
\pgfpathlineto{\pgfqpoint{2.827619in}{1.875618in}}%
\pgfpathlineto{\pgfqpoint{2.832377in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.832377in}{1.875618in}}%
\pgfpathlineto{\pgfqpoint{2.854278in}{1.844556in}}%
\pgfpathlineto{\pgfqpoint{2.858946in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.858946in}{1.844556in}}%
\pgfpathlineto{\pgfqpoint{2.889028in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{2.893563in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.893563in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{2.938165in}{1.738637in}}%
\pgfpathlineto{\pgfqpoint{2.943484in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{2.945147in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.945147in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{2.946819in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.946819in}{1.738637in}}%
\pgfpathlineto{\pgfqpoint{2.954345in}{1.727964in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{1.727964in}}%
\pgfpathlineto{\pgfqpoint{3.016736in}{1.645627in}}%
\pgfpathlineto{\pgfqpoint{3.020776in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.020776in}{1.645627in}}%
\pgfpathlineto{\pgfqpoint{3.074902in}{1.568874in}}%
\pgfpathlineto{\pgfqpoint{3.078671in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.078671in}{1.568874in}}%
\pgfpathlineto{\pgfqpoint{3.101162in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{3.101932in}{1.436569in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.105215in}{1.436569in}}%
\pgfpathlineto{\pgfqpoint{3.108516in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.108516in}{1.536982in}}%
\pgfpathlineto{\pgfqpoint{3.123404in}{1.515872in}}%
\pgfpathlineto{\pgfqpoint{3.127031in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.127031in}{1.515872in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{1.498833in}}%
\pgfpathlineto{\pgfqpoint{3.146209in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.146209in}{1.498833in}}%
\pgfpathlineto{\pgfqpoint{3.177417in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{3.180863in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.180863in}{1.454587in}}%
\pgfpathlineto{\pgfqpoint{3.182583in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{3.186039in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.186039in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{3.187216in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{3.190684in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.190684in}{1.450480in}}%
\pgfpathlineto{\pgfqpoint{3.192937in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{3.196413in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.196413in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{3.201884in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{3.205349in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.205349in}{1.439531in}}%
\pgfpathlineto{\pgfqpoint{3.222428in}{1.415320in}}%
\pgfpathlineto{\pgfqpoint{3.224842in}{1.117668in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.227021in}{1.117668in}}%
\pgfpathlineto{\pgfqpoint{3.229214in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.229214in}{1.415320in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{3.233491in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.233491in}{1.414107in}}%
\pgfpathlineto{\pgfqpoint{3.235534in}{1.411212in}}%
\pgfpathlineto{\pgfqpoint{3.238963in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.238963in}{1.411212in}}%
\pgfpathlineto{\pgfqpoint{3.244389in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{3.247807in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.247807in}{1.403522in}}%
\pgfpathlineto{\pgfqpoint{3.259627in}{1.386769in}}%
\pgfpathlineto{\pgfqpoint{3.262995in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.262995in}{1.386769in}}%
\pgfpathlineto{\pgfqpoint{3.279782in}{1.362976in}}%
\pgfpathlineto{\pgfqpoint{3.283071in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.283071in}{1.362976in}}%
\pgfpathlineto{\pgfqpoint{3.304684in}{1.332346in}}%
\pgfpathlineto{\pgfqpoint{3.307863in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.307863in}{1.332346in}}%
\pgfpathlineto{\pgfqpoint{3.309698in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{3.314818in}{0.928268in}}%
\pgfpathlineto{\pgfqpoint{3.316299in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.316299in}{0.928268in}}%
\pgfpathlineto{\pgfqpoint{3.316554in}{0.898418in}}%
\pgfpathlineto{\pgfqpoint{3.317916in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.317916in}{0.898418in}}%
\pgfpathlineto{\pgfqpoint{3.319286in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.319286in}{1.329745in}}%
\pgfpathlineto{\pgfqpoint{3.386761in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{3.389593in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.389593in}{1.234132in}}%
\pgfpathlineto{\pgfqpoint{3.390925in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.393767in}{1.232244in}}%
\pgfpathlineto{\pgfqpoint{3.398934in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{3.401761in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.401761in}{1.224923in}}%
\pgfpathlineto{\pgfqpoint{3.416782in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.419533in}{1.203641in}}%
\pgfpathlineto{\pgfqpoint{3.421996in}{1.200152in}}%
\pgfpathlineto{\pgfqpoint{3.424749in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.424749in}{1.200152in}}%
\pgfpathlineto{\pgfqpoint{3.429287in}{1.193722in}}%
\pgfpathlineto{\pgfqpoint{3.432029in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.432029in}{1.193722in}}%
\pgfpathlineto{\pgfqpoint{3.436521in}{1.187359in}}%
\pgfpathlineto{\pgfqpoint{3.439251in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.439251in}{1.187359in}}%
\pgfpathlineto{\pgfqpoint{3.447026in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.448661in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{3.450814in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.450814in}{1.055922in}}%
\pgfpathlineto{\pgfqpoint{3.452713in}{0.847509in}}%
\pgfpathlineto{\pgfqpoint{3.453931in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.453931in}{0.847509in}}%
\pgfpathlineto{\pgfqpoint{3.455157in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.455157in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.481546in}{1.138967in}}%
\pgfpathlineto{\pgfqpoint{3.484125in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.484125in}{1.138967in}}%
\pgfpathlineto{\pgfqpoint{3.496045in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{3.498563in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.498563in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{3.505910in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{3.508396in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.508396in}{1.111678in}}%
\pgfpathlineto{\pgfqpoint{3.508596in}{1.111395in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.511098in}{1.111395in}}%
\pgfpathlineto{\pgfqpoint{3.520377in}{1.098254in}}%
\pgfpathlineto{\pgfqpoint{3.523030in}{0.818254in}}%
\pgfpathlineto{\pgfqpoint{3.524160in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.524160in}{0.818254in}}%
\pgfpathlineto{\pgfqpoint{3.525296in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.525296in}{1.098254in}}%
\pgfpathlineto{\pgfqpoint{3.536561in}{1.082303in}}%
\pgfpathlineto{\pgfqpoint{3.538974in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.538974in}{1.082303in}}%
\pgfpathlineto{\pgfqpoint{3.541543in}{1.078665in}}%
\pgfpathlineto{\pgfqpoint{3.543955in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.543955in}{1.078665in}}%
\pgfpathlineto{\pgfqpoint{3.544264in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{3.546691in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.546691in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{3.554626in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{3.557015in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.557015in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{3.572070in}{1.045677in}}%
\pgfpathlineto{\pgfqpoint{3.574370in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.574370in}{1.045677in}}%
\pgfpathlineto{\pgfqpoint{3.580332in}{1.037237in}}%
\pgfpathlineto{\pgfqpoint{3.582606in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.582606in}{1.037237in}}%
\pgfpathlineto{\pgfqpoint{3.583802in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{3.586085in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.586085in}{1.035544in}}%
\pgfpathlineto{\pgfqpoint{3.590399in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{3.592667in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.592667in}{1.029437in}}%
\pgfpathlineto{\pgfqpoint{3.593721in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{3.595503in}{0.977865in}}%
\pgfpathlineto{\pgfqpoint{3.597525in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.597525in}{0.977865in}}%
\pgfpathlineto{\pgfqpoint{3.598340in}{0.951312in}}%
\pgfpathlineto{\pgfqpoint{3.600241in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.600241in}{0.951312in}}%
\pgfpathlineto{\pgfqpoint{3.603517in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{3.604777in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.604777in}{0.824276in}}%
\pgfpathlineto{\pgfqpoint{3.605299in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{3.606661in}{0.711787in}}%
\pgfpathlineto{\pgfqpoint{3.608276in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.608728in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{3.609893in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.609893in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{3.612195in}{1.024688in}}%
\pgfpathlineto{\pgfqpoint{3.614576in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.614576in}{1.024688in}}%
\pgfpathlineto{\pgfqpoint{3.620015in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{3.620956in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.623079in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{3.626007in}{0.793874in}}%
\pgfpathlineto{\pgfqpoint{3.627170in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.627170in}{0.793874in}}%
\pgfpathlineto{\pgfqpoint{3.629517in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.629517in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{3.635524in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{3.640302in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.640302in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{3.643475in}{1.004007in}}%
\pgfpathlineto{\pgfqpoint{3.645873in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.645873in}{1.004007in}}%
\pgfpathlineto{\pgfqpoint{3.662331in}{0.980731in}}%
\pgfpathlineto{\pgfqpoint{3.664616in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.664616in}{0.980731in}}%
\pgfpathlineto{\pgfqpoint{3.674027in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{3.676254in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.676254in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{3.680542in}{0.961360in}}%
\pgfpathlineto{\pgfqpoint{3.682752in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.682752in}{0.961360in}}%
\pgfpathlineto{\pgfqpoint{3.692338in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{3.694488in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.694488in}{0.947806in}}%
\pgfpathlineto{\pgfqpoint{3.698367in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{3.699675in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{3.701375in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.701375in}{0.868324in}}%
\pgfpathlineto{\pgfqpoint{3.701490in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{3.703146in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.703146in}{0.858628in}}%
\pgfpathlineto{\pgfqpoint{3.704816in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.704816in}{0.942322in}}%
\pgfpathlineto{\pgfqpoint{3.706158in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{3.708337in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.708337in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{3.710263in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{3.712444in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.712444in}{0.937704in}}%
\pgfpathlineto{\pgfqpoint{3.715904in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{3.716492in}{0.908895in}}%
\pgfpathlineto{\pgfqpoint{3.718516in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.718516in}{0.908895in}}%
\pgfpathlineto{\pgfqpoint{3.722245in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{3.723044in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.723044in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{3.724659in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.724659in}{0.932814in}}%
\pgfpathlineto{\pgfqpoint{3.730233in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.732433in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{3.732623in}{0.924669in}}%
\pgfpathlineto{\pgfqpoint{3.734841in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.734841in}{0.924669in}}%
\pgfpathlineto{\pgfqpoint{3.744914in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{3.747060in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.747060in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{3.749644in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{3.753934in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.753934in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{3.754160in}{0.906469in}}%
\pgfpathlineto{\pgfqpoint{3.756341in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.756341in}{0.906469in}}%
\pgfpathlineto{\pgfqpoint{3.760860in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{3.761012in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{3.763133in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.763133in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{3.763601in}{0.871529in}}%
\pgfpathlineto{\pgfqpoint{3.765586in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.765586in}{0.871529in}}%
\pgfpathlineto{\pgfqpoint{3.766411in}{0.811550in}}%
\pgfpathlineto{\pgfqpoint{3.768003in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.768003in}{0.811550in}}%
\pgfpathlineto{\pgfqpoint{3.769611in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.769611in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{3.770050in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{3.772291in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.772291in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{3.772586in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{3.774846in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.774846in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{3.774899in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{3.777182in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.777182in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{3.788448in}{0.883078in}}%
\pgfpathlineto{\pgfqpoint{3.790640in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.790640in}{0.883078in}}%
\pgfpathlineto{\pgfqpoint{3.803715in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{3.804317in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.808337in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.808337in}{0.854326in}}%
\pgfpathlineto{\pgfqpoint{3.810021in}{0.816705in}}%
\pgfpathlineto{\pgfqpoint{3.813561in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.813561in}{0.816705in}}%
\pgfpathlineto{\pgfqpoint{3.813798in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.815544in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{3.815857in}{0.795369in}}%
\pgfpathlineto{\pgfqpoint{3.817517in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.817517in}{0.795369in}}%
\pgfpathlineto{\pgfqpoint{3.820880in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.820880in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{3.825548in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.827765in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.827765in}{0.858047in}}%
\pgfpathlineto{\pgfqpoint{3.829713in}{0.855300in}}%
\pgfpathlineto{\pgfqpoint{3.831933in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.831933in}{0.855300in}}%
\pgfpathlineto{\pgfqpoint{3.833487in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{3.834052in}{0.830005in}}%
\pgfpathlineto{\pgfqpoint{3.836091in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.836091in}{0.830005in}}%
\pgfpathlineto{\pgfqpoint{3.836829in}{0.785296in}}%
\pgfpathlineto{\pgfqpoint{3.838523in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.838523in}{0.785296in}}%
\pgfpathlineto{\pgfqpoint{3.840237in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.840237in}{0.853109in}}%
\pgfpathlineto{\pgfqpoint{3.842206in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{3.844490in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.844490in}{0.850336in}}%
\pgfpathlineto{\pgfqpoint{3.848016in}{0.845369in}}%
\pgfpathlineto{\pgfqpoint{3.850286in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.850286in}{0.845369in}}%
\pgfpathlineto{\pgfqpoint{3.851503in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{3.853786in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.853786in}{0.843656in}}%
\pgfpathlineto{\pgfqpoint{3.863479in}{0.830007in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.865671in}{0.830007in}}%
\pgfpathlineto{\pgfqpoint{3.872373in}{0.820570in}}%
\pgfpathlineto{\pgfqpoint{3.874049in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{3.875566in}{0.708142in}}%
\pgfpathlineto{\pgfqpoint{3.876704in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.876704in}{0.708142in}}%
\pgfpathlineto{\pgfqpoint{3.877856in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.877856in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{3.880725in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{3.884863in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.884863in}{0.730621in}}%
\pgfpathlineto{\pgfqpoint{3.887728in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.887728in}{0.820570in}}%
\pgfpathlineto{\pgfqpoint{3.889572in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{3.894213in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.894213in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{3.900410in}{0.809266in}}%
\pgfpathlineto{\pgfqpoint{3.902707in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.902707in}{0.809266in}}%
\pgfpathlineto{\pgfqpoint{3.904223in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{3.910037in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{3.912329in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.912329in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{3.913851in}{0.800072in}}%
\pgfpathlineto{\pgfqpoint{3.916155in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.916155in}{0.800072in}}%
\pgfpathlineto{\pgfqpoint{3.916802in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.921128in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{3.922376in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.922376in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{3.922509in}{0.693276in}}%
\pgfpathlineto{\pgfqpoint{3.923731in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.923731in}{0.693276in}}%
\pgfpathlineto{\pgfqpoint{3.924479in}{0.659153in}}%
\pgfpathlineto{\pgfqpoint{3.926228in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.926228in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.929588in}{0.794449in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.932014in}{0.794449in}}%
\pgfpathlineto{\pgfqpoint{3.945832in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{3.948074in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.948074in}{0.775066in}}%
\pgfpathlineto{\pgfqpoint{3.948212in}{0.774873in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.950490in}{0.774873in}}%
\pgfpathlineto{\pgfqpoint{3.952620in}{0.771887in}}%
\pgfpathlineto{\pgfqpoint{3.954901in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.954901in}{0.771887in}}%
\pgfpathlineto{\pgfqpoint{3.969234in}{0.751799in}}%
\pgfpathlineto{\pgfqpoint{3.973781in}{0.617871in}}%
\pgfpathlineto{\pgfqpoint{3.974705in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.975502in}{0.751799in}}%
\pgfpathlineto{\pgfqpoint{3.975548in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.977738in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{3.977966in}{0.751416in}}%
\pgfpathlineto{\pgfqpoint{3.980192in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.980192in}{0.751416in}}%
\pgfpathlineto{\pgfqpoint{3.984916in}{0.744806in}}%
\pgfpathlineto{\pgfqpoint{3.987412in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{3.991076in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.991076in}{0.717861in}}%
\pgfpathlineto{\pgfqpoint{3.991757in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{3.997052in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.997052in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{4.000793in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.000793in}{0.744806in}}%
\pgfpathlineto{\pgfqpoint{4.015601in}{0.724142in}}%
\pgfpathlineto{\pgfqpoint{4.017799in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.017799in}{0.724142in}}%
\pgfpathlineto{\pgfqpoint{4.019638in}{0.721577in}}%
\pgfpathlineto{\pgfqpoint{4.021845in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.021845in}{0.721577in}}%
\pgfpathlineto{\pgfqpoint{4.025225in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{4.027402in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.027402in}{0.716572in}}%
\pgfpathlineto{\pgfqpoint{4.029360in}{0.656545in}}%
\pgfpathlineto{\pgfqpoint{4.030608in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.030608in}{0.656545in}}%
\pgfpathlineto{\pgfqpoint{4.031887in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.031887in}{0.716886in}}%
\pgfpathlineto{\pgfqpoint{4.036434in}{0.710557in}}%
\pgfpathlineto{\pgfqpoint{4.037845in}{0.700247in}}%
\pgfpathlineto{\pgfqpoint{4.039902in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.039902in}{0.700247in}}%
\pgfpathlineto{\pgfqpoint{4.040978in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{4.042932in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.042932in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{4.043911in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{4.045753in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.045753in}{0.682414in}}%
\pgfpathlineto{\pgfqpoint{4.047070in}{0.668143in}}%
\pgfpathlineto{\pgfqpoint{4.048697in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.048697in}{0.668143in}}%
\pgfpathlineto{\pgfqpoint{4.049057in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{4.050638in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.050638in}{0.663398in}}%
\pgfpathlineto{\pgfqpoint{4.051748in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{4.053003in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.053003in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{4.054068in}{0.617821in}}%
\pgfpathlineto{\pgfqpoint{4.055606in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.055606in}{0.710557in}}%
\pgfpathlineto{\pgfqpoint{4.056100in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{4.058861in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.058861in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{4.059362in}{0.709180in}}%
\pgfpathlineto{\pgfqpoint{4.062005in}{0.695779in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{0.695779in}}%
\pgfpathlineto{\pgfqpoint{4.068919in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{4.075144in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.075144in}{0.671603in}}%
\pgfpathlineto{\pgfqpoint{4.084045in}{0.595229in}}%
\pgfpathlineto{\pgfqpoint{4.084822in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.084822in}{0.604080in}}%
\pgfpathlineto{\pgfqpoint{4.084918in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{4.086155in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.086823in}{0.709180in}}%
\pgfpathlineto{\pgfqpoint{4.097545in}{0.694531in}}%
\pgfpathlineto{\pgfqpoint{4.101037in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.101037in}{0.694531in}}%
\pgfpathlineto{\pgfqpoint{4.106199in}{0.687492in}}%
\pgfpathlineto{\pgfqpoint{4.109626in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.109626in}{0.687492in}}%
\pgfpathlineto{\pgfqpoint{4.110378in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{4.117453in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.117453in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{4.121335in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.121335in}{0.686672in}}%
\pgfpathlineto{\pgfqpoint{4.137811in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.147710in}{0.664418in}}%
\pgfpathlineto{\pgfqpoint{4.150289in}{0.660971in}}%
\pgfpathlineto{\pgfqpoint{4.154075in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.154075in}{0.660971in}}%
\pgfpathlineto{\pgfqpoint{4.167375in}{0.643273in}}%
\pgfpathlineto{\pgfqpoint{4.170545in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.170545in}{0.643273in}}%
\pgfpathlineto{\pgfqpoint{4.172120in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{4.175422in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.175422in}{0.641187in}}%
\pgfpathlineto{\pgfqpoint{4.191018in}{0.620661in}}%
\pgfpathlineto{\pgfqpoint{4.192140in}{0.611062in}}%
\pgfpathlineto{\pgfqpoint{4.193956in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.193956in}{0.611062in}}%
\pgfpathlineto{\pgfqpoint{4.195936in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.195936in}{0.620661in}}%
\pgfpathlineto{\pgfqpoint{4.205862in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{4.207811in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.207811in}{0.607796in}}%
\pgfpathlineto{\pgfqpoint{4.209635in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{4.214932in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.215841in}{0.605456in}}%
\pgfpathlineto{\pgfqpoint{4.224224in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{4.225883in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.225883in}{0.594188in}}%
\pgfpathlineto{\pgfqpoint{4.227873in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.227873in}{0.595621in}}%
\pgfpathlineto{\pgfqpoint{4.229064in}{0.594262in}}%
\pgfpathlineto{\pgfqpoint{4.231565in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.231565in}{0.594262in}}%
\pgfpathlineto{\pgfqpoint{4.239598in}{0.585672in}}%
\pgfpathlineto{\pgfqpoint{4.240924in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.240924in}{0.585672in}}%
\pgfpathlineto{\pgfqpoint{4.244401in}{0.582368in}}%
\pgfpathlineto{\pgfqpoint{4.245231in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.245231in}{0.582368in}}%
\pgfpathlineto{\pgfqpoint{4.248888in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.248888in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{3.017971in}}%
\pgfpathlineto{\pgfqpoint{1.109633in}{2.131628in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.120543in}{2.131628in}}%
\pgfpathlineto{\pgfqpoint{1.126157in}{2.115330in}}%
\pgfpathlineto{\pgfqpoint{1.242330in}{1.703849in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.280246in}{1.703849in}}%
\pgfpathlineto{\pgfqpoint{1.336640in}{1.487907in}}%
\pgfpathlineto{\pgfqpoint{1.439949in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.439949in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.439949in}{1.487907in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.599652in}{2.115330in}}%
\pgfpathlineto{\pgfqpoint{1.759356in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.759356in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.759356in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.844257in}{3.259551in}}%
\pgfpathlineto{\pgfqpoint{1.919059in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.919059in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.919059in}{3.259551in}}%
\pgfpathlineto{\pgfqpoint{2.230332in}{2.818040in}}%
\pgfpathlineto{\pgfqpoint{2.238465in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.238465in}{2.818040in}}%
\pgfpathlineto{\pgfqpoint{2.711852in}{2.146605in}}%
\pgfpathlineto{\pgfqpoint{2.717575in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.717575in}{2.146605in}}%
\pgfpathlineto{\pgfqpoint{2.867332in}{1.934200in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.877278in}{1.934200in}}%
\pgfpathlineto{\pgfqpoint{3.015491in}{1.738179in}}%
\pgfpathlineto{\pgfqpoint{3.036981in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.036981in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.036981in}{1.738179in}}%
\pgfpathlineto{\pgfqpoint{3.159139in}{1.564953in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{1.564953in}}%
\pgfpathlineto{\pgfqpoint{3.316994in}{1.394402in}}%
\pgfpathlineto{\pgfqpoint{3.356388in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.356388in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.356388in}{1.394402in}}%
\pgfpathlineto{\pgfqpoint{3.477095in}{1.223359in}}%
\pgfpathlineto{\pgfqpoint{3.516091in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.516091in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.516091in}{1.223359in}}%
\pgfpathlineto{\pgfqpoint{3.613524in}{1.085377in}}%
\pgfpathlineto{\pgfqpoint{3.675794in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.675794in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.675794in}{1.085377in}}%
\pgfpathlineto{\pgfqpoint{3.753705in}{0.975199in}}%
\pgfpathlineto{\pgfqpoint{3.835497in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.835497in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.835497in}{0.975199in}}%
\pgfpathlineto{\pgfqpoint{3.913956in}{0.864622in}}%
\pgfpathlineto{\pgfqpoint{3.995201in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.995201in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.995201in}{0.864622in}}%
\pgfpathlineto{\pgfqpoint{4.046765in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{4.154904in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.154904in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.154904in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{4.314607in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.314607in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283393in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.797317in}}{\pgfqpoint{4.430556in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.450556in}}{\pgfqpoint{4.402778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.255615in}{3.450556in}}{\pgfqpoint{2.255615in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.255615in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.255615in}{2.797317in}}{\pgfqpoint{2.283393in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311171in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{2.588949in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700060in,y=3.289477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gittins}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311171in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{2.588949in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700060in,y=3.085620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical Gittins}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311171in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{2.588949in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700060in,y=2.881762in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shifted empirical Gittins}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> gittins_indices_Pareto2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Library/Frameworks/Python.framework/Versions/3.13/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.801136in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505682in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505682in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210227in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.210227in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914773in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914773in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619318in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.619318in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.323864in,y=0.342778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.580000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.527238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.011880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.959119in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.443761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.390999in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.875641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.822880in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.307521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.254760in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.739402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.686640in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.171282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.118521in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801143in}{1.629706in}}%
\pgfpathlineto{\pgfqpoint{0.901598in}{1.768905in}}%
\pgfpathlineto{\pgfqpoint{0.995098in}{1.894723in}}%
\pgfpathlineto{\pgfqpoint{1.082997in}{2.009325in}}%
\pgfpathlineto{\pgfqpoint{1.166211in}{2.114212in}}%
\pgfpathlineto{\pgfqpoint{1.245402in}{2.210492in}}%
\pgfpathlineto{\pgfqpoint{1.321071in}{2.299030in}}%
\pgfpathlineto{\pgfqpoint{1.393611in}{2.380524in}}%
\pgfpathlineto{\pgfqpoint{1.463340in}{2.455552in}}%
\pgfpathlineto{\pgfqpoint{1.530511in}{2.524596in}}%
\pgfpathlineto{\pgfqpoint{1.595344in}{2.588081in}}%
\pgfpathlineto{\pgfqpoint{1.658027in}{2.646381in}}%
\pgfpathlineto{\pgfqpoint{1.718717in}{2.699820in}}%
\pgfpathlineto{\pgfqpoint{1.777554in}{2.748694in}}%
\pgfpathlineto{\pgfqpoint{1.834671in}{2.793276in}}%
\pgfpathlineto{\pgfqpoint{1.849326in}{2.802954in}}%
\pgfpathlineto{\pgfqpoint{1.896080in}{2.801759in}}%
\pgfpathlineto{\pgfqpoint{1.943411in}{2.798322in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{2.792604in}}%
\pgfpathlineto{\pgfqpoint{2.040061in}{2.784555in}}%
\pgfpathlineto{\pgfqpoint{2.089506in}{2.774118in}}%
\pgfpathlineto{\pgfqpoint{2.139775in}{2.761226in}}%
\pgfpathlineto{\pgfqpoint{2.190940in}{2.745798in}}%
\pgfpathlineto{\pgfqpoint{2.243055in}{2.727750in}}%
\pgfpathlineto{\pgfqpoint{2.296185in}{2.706986in}}%
\pgfpathlineto{\pgfqpoint{2.350386in}{2.683402in}}%
\pgfpathlineto{\pgfqpoint{2.405721in}{2.656886in}}%
\pgfpathlineto{\pgfqpoint{2.462254in}{2.627316in}}%
\pgfpathlineto{\pgfqpoint{2.520040in}{2.594566in}}%
\pgfpathlineto{\pgfqpoint{2.579145in}{2.558496in}}%
\pgfpathlineto{\pgfqpoint{2.639623in}{2.518966in}}%
\pgfpathlineto{\pgfqpoint{2.701532in}{2.475826in}}%
\pgfpathlineto{\pgfqpoint{2.764934in}{2.428918in}}%
\pgfpathlineto{\pgfqpoint{2.829886in}{2.378077in}}%
\pgfpathlineto{\pgfqpoint{2.896452in}{2.323131in}}%
\pgfpathlineto{\pgfqpoint{2.964694in}{2.263897in}}%
\pgfpathlineto{\pgfqpoint{3.034670in}{2.200193in}}%
\pgfpathlineto{\pgfqpoint{3.106435in}{2.131831in}}%
\pgfpathlineto{\pgfqpoint{3.180060in}{2.058605in}}%
\pgfpathlineto{\pgfqpoint{3.255601in}{1.980314in}}%
\pgfpathlineto{\pgfqpoint{3.333130in}{1.896739in}}%
\pgfpathlineto{\pgfqpoint{3.412708in}{1.807661in}}%
\pgfpathlineto{\pgfqpoint{3.494401in}{1.712855in}}%
\pgfpathlineto{\pgfqpoint{3.578277in}{1.612083in}}%
\pgfpathlineto{\pgfqpoint{3.664408in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{3.752864in}{1.391663in}}%
\pgfpathlineto{\pgfqpoint{3.843722in}{1.271501in}}%
\pgfpathlineto{\pgfqpoint{3.937053in}{1.144355in}}%
\pgfpathlineto{\pgfqpoint{4.032942in}{1.009942in}}%
\pgfpathlineto{\pgfqpoint{4.131466in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{4.232702in}{0.718179in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.381705in}}%
\pgfpathlineto{\pgfqpoint{0.802359in}{1.248087in}}%
\pgfpathlineto{\pgfqpoint{0.802796in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.802796in}{1.248087in}}%
\pgfpathlineto{\pgfqpoint{0.804493in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{0.805846in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.805846in}{1.028331in}}%
\pgfpathlineto{\pgfqpoint{0.806923in}{0.635067in}}%
\pgfpathlineto{\pgfqpoint{0.806996in}{0.962410in}}%
\pgfpathlineto{\pgfqpoint{0.807997in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.808526in}{1.647276in}}%
\pgfpathlineto{\pgfqpoint{0.808950in}{1.622999in}}%
\pgfpathlineto{\pgfqpoint{0.810354in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.810354in}{1.622999in}}%
\pgfpathlineto{\pgfqpoint{0.811155in}{1.573603in}}%
\pgfpathlineto{\pgfqpoint{0.813170in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.813170in}{1.573603in}}%
\pgfpathlineto{\pgfqpoint{0.813934in}{1.567091in}}%
\pgfpathlineto{\pgfqpoint{0.814728in}{1.508811in}}%
\pgfpathlineto{\pgfqpoint{0.815361in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.815361in}{1.508811in}}%
\pgfpathlineto{\pgfqpoint{0.816873in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.817925in}{1.397175in}}%
\pgfpathlineto{\pgfqpoint{0.818410in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{0.818942in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.818942in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{1.132345in}}%
\pgfpathlineto{\pgfqpoint{0.822513in}{0.761664in}}%
\pgfpathlineto{\pgfqpoint{0.822640in}{1.284144in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{1.247120in}}%
\pgfpathlineto{\pgfqpoint{0.824325in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{0.824883in}{1.217311in}}%
\pgfpathlineto{\pgfqpoint{0.825333in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.825333in}{1.216362in}}%
\pgfpathlineto{\pgfqpoint{0.826415in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.827578in}{1.656902in}}%
\pgfpathlineto{\pgfqpoint{0.829171in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{0.830940in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.831570in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{0.831760in}{1.614538in}}%
\pgfpathlineto{\pgfqpoint{0.832500in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.832695in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{0.833326in}{1.510616in}}%
\pgfpathlineto{\pgfqpoint{0.834994in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.834994in}{1.444546in}}%
\pgfpathlineto{\pgfqpoint{0.836327in}{1.180133in}}%
\pgfpathlineto{\pgfqpoint{0.837642in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.837642in}{1.055510in}}%
\pgfpathlineto{\pgfqpoint{0.838359in}{1.042559in}}%
\pgfpathlineto{\pgfqpoint{0.839368in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.840092in}{1.604508in}}%
\pgfpathlineto{\pgfqpoint{0.840206in}{1.595393in}}%
\pgfpathlineto{\pgfqpoint{0.841696in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.841696in}{1.595393in}}%
\pgfpathlineto{\pgfqpoint{0.842897in}{1.486643in}}%
\pgfpathlineto{\pgfqpoint{0.843565in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.843565in}{1.486643in}}%
\pgfpathlineto{\pgfqpoint{0.844755in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{0.846588in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.847097in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{0.847137in}{1.366058in}}%
\pgfpathlineto{\pgfqpoint{0.847723in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.847723in}{1.366058in}}%
\pgfpathlineto{\pgfqpoint{0.848808in}{1.204551in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.849274in}{1.204551in}}%
\pgfpathlineto{\pgfqpoint{0.850965in}{0.922112in}}%
\pgfpathlineto{\pgfqpoint{0.852503in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{1.641712in}}%
\pgfpathlineto{\pgfqpoint{0.853090in}{1.640821in}}%
\pgfpathlineto{\pgfqpoint{0.853738in}{1.357794in}}%
\pgfpathlineto{\pgfqpoint{0.854956in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.855520in}{1.640821in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{1.627170in}}%
\pgfpathlineto{\pgfqpoint{0.857144in}{1.444019in}}%
\pgfpathlineto{\pgfqpoint{0.858472in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.858472in}{1.467505in}}%
\pgfpathlineto{\pgfqpoint{0.859409in}{1.271338in}}%
\pgfpathlineto{\pgfqpoint{0.859943in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{0.860530in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.860530in}{1.627170in}}%
\pgfpathlineto{\pgfqpoint{0.861039in}{1.608635in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.861915in}{1.594587in}}%
\pgfpathlineto{\pgfqpoint{0.864639in}{0.840422in}}%
\pgfpathlineto{\pgfqpoint{0.865045in}{1.097065in}}%
\pgfpathlineto{\pgfqpoint{0.865913in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.866668in}{1.594587in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.867470in}{1.620825in}}%
\pgfpathlineto{\pgfqpoint{0.869189in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{0.870795in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.870795in}{1.593503in}}%
\pgfpathlineto{\pgfqpoint{0.871644in}{1.579466in}}%
\pgfpathlineto{\pgfqpoint{0.873934in}{1.219675in}}%
\pgfpathlineto{\pgfqpoint{0.875178in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.875178in}{1.172817in}}%
\pgfpathlineto{\pgfqpoint{0.876243in}{1.136355in}}%
\pgfpathlineto{\pgfqpoint{0.877586in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.878036in}{1.579466in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{1.570306in}}%
\pgfpathlineto{\pgfqpoint{0.879346in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.879346in}{1.570306in}}%
\pgfpathlineto{\pgfqpoint{0.881297in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{0.882850in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.882850in}{1.534519in}}%
\pgfpathlineto{\pgfqpoint{0.883525in}{1.521831in}}%
\pgfpathlineto{\pgfqpoint{0.884295in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.884295in}{1.521831in}}%
\pgfpathlineto{\pgfqpoint{0.884853in}{1.511199in}}%
\pgfpathlineto{\pgfqpoint{0.886598in}{1.450364in}}%
\pgfpathlineto{\pgfqpoint{0.887516in}{1.170394in}}%
\pgfpathlineto{\pgfqpoint{0.888704in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.888704in}{1.037719in}}%
\pgfpathlineto{\pgfqpoint{0.889458in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.889458in}{1.450364in}}%
\pgfpathlineto{\pgfqpoint{0.890238in}{1.420009in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{1.402835in}}%
\pgfpathlineto{\pgfqpoint{0.892749in}{1.401958in}}%
\pgfpathlineto{\pgfqpoint{0.893973in}{1.349575in}}%
\pgfpathlineto{\pgfqpoint{0.894387in}{1.225616in}}%
\pgfpathlineto{\pgfqpoint{0.895912in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.896548in}{1.349575in}}%
\pgfpathlineto{\pgfqpoint{0.897543in}{1.300414in}}%
\pgfpathlineto{\pgfqpoint{0.898150in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.898257in}{1.294952in}}%
\pgfpathlineto{\pgfqpoint{0.900930in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.901284in}{1.294952in}}%
\pgfpathlineto{\pgfqpoint{0.901909in}{1.254414in}}%
\pgfpathlineto{\pgfqpoint{0.903642in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.903642in}{1.254414in}}%
\pgfpathlineto{\pgfqpoint{0.904400in}{1.009675in}}%
\pgfpathlineto{\pgfqpoint{0.905515in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.905515in}{1.242422in}}%
\pgfpathlineto{\pgfqpoint{0.906523in}{1.145944in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.908003in}{1.145944in}}%
\pgfpathlineto{\pgfqpoint{0.909088in}{0.788893in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{0.910923in}{0.876272in}}%
\pgfpathlineto{\pgfqpoint{0.912276in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.912503in}{1.511199in}}%
\pgfpathlineto{\pgfqpoint{0.913085in}{1.488854in}}%
\pgfpathlineto{\pgfqpoint{0.913742in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{0.915289in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.915289in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{0.916178in}{1.249275in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.917453in}{1.214224in}}%
\pgfpathlineto{\pgfqpoint{0.918141in}{1.091487in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{1.408579in}}%
\pgfpathlineto{\pgfqpoint{0.918883in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{0.921023in}{0.777232in}}%
\pgfpathlineto{\pgfqpoint{0.921384in}{1.074154in}}%
\pgfpathlineto{\pgfqpoint{0.922134in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.923207in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{0.923937in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.923937in}{1.440751in}}%
\pgfpathlineto{\pgfqpoint{0.925542in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.925542in}{1.488854in}}%
\pgfpathlineto{\pgfqpoint{0.926611in}{1.407411in}}%
\pgfpathlineto{\pgfqpoint{0.928942in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.928942in}{1.407411in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.389990in}}%
\pgfpathlineto{\pgfqpoint{0.930421in}{1.193951in}}%
\pgfpathlineto{\pgfqpoint{0.931791in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{1.184977in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.934517in}{1.389990in}}%
\pgfpathlineto{\pgfqpoint{0.935594in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.937653in}{1.600856in}}%
\pgfpathlineto{\pgfqpoint{0.939647in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.939647in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{0.940247in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.941384in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.941384in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{0.941764in}{1.641523in}}%
\pgfpathlineto{\pgfqpoint{0.942810in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.942810in}{1.641523in}}%
\pgfpathlineto{\pgfqpoint{0.945962in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.945962in}{1.796850in}}%
\pgfpathlineto{\pgfqpoint{0.946125in}{1.794837in}}%
\pgfpathlineto{\pgfqpoint{0.947169in}{1.533115in}}%
\pgfpathlineto{\pgfqpoint{0.948120in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.948273in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{0.950080in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.950989in}{1.794837in}}%
\pgfpathlineto{\pgfqpoint{0.953478in}{1.762830in}}%
\pgfpathlineto{\pgfqpoint{0.955870in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.955870in}{1.762830in}}%
\pgfpathlineto{\pgfqpoint{0.957223in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{0.959592in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.959592in}{1.745077in}}%
\pgfpathlineto{\pgfqpoint{0.961453in}{1.720150in}}%
\pgfpathlineto{\pgfqpoint{0.962619in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.962619in}{1.720150in}}%
\pgfpathlineto{\pgfqpoint{0.964243in}{1.698175in}}%
\pgfpathlineto{\pgfqpoint{0.965001in}{1.668598in}}%
\pgfpathlineto{\pgfqpoint{0.966662in}{1.263872in}}%
\pgfpathlineto{\pgfqpoint{0.967364in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.967364in}{1.263872in}}%
\pgfpathlineto{\pgfqpoint{0.969478in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.969478in}{1.668598in}}%
\pgfpathlineto{\pgfqpoint{0.971369in}{1.581783in}}%
\pgfpathlineto{\pgfqpoint{0.972786in}{1.293459in}}%
\pgfpathlineto{\pgfqpoint{0.974270in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.975016in}{1.415358in}}%
\pgfpathlineto{\pgfqpoint{0.977648in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.977648in}{1.581783in}}%
\pgfpathlineto{\pgfqpoint{0.978917in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{0.979837in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.979837in}{1.448739in}}%
\pgfpathlineto{\pgfqpoint{0.981002in}{1.311695in}}%
\pgfpathlineto{\pgfqpoint{0.983338in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.983338in}{1.311695in}}%
\pgfpathlineto{\pgfqpoint{0.984229in}{1.145651in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{1.145651in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{1.582412in}}%
\pgfpathlineto{\pgfqpoint{0.988968in}{1.293811in}}%
\pgfpathlineto{\pgfqpoint{0.990685in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.991312in}{1.354493in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.993875in}{1.698175in}}%
\pgfpathlineto{\pgfqpoint{0.998159in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{0.999708in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{1.000654in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.000654in}{1.429442in}}%
\pgfpathlineto{\pgfqpoint{1.002849in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{1.003518in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.003518in}{1.141603in}}%
\pgfpathlineto{\pgfqpoint{1.005417in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.005417in}{1.476476in}}%
\pgfpathlineto{\pgfqpoint{1.007457in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.007457in}{1.615077in}}%
\pgfpathlineto{\pgfqpoint{1.008196in}{1.598087in}}%
\pgfpathlineto{\pgfqpoint{1.011694in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.011694in}{1.598087in}}%
\pgfpathlineto{\pgfqpoint{1.011925in}{1.592375in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.013097in}{1.592375in}}%
\pgfpathlineto{\pgfqpoint{1.013784in}{1.574950in}}%
\pgfpathlineto{\pgfqpoint{1.014324in}{1.528514in}}%
\pgfpathlineto{\pgfqpoint{1.017630in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.017630in}{1.528514in}}%
\pgfpathlineto{\pgfqpoint{1.018754in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{1.019706in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.019706in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{1.021473in}{1.141678in}}%
\pgfpathlineto{\pgfqpoint{1.022135in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.022135in}{1.141678in}}%
\pgfpathlineto{\pgfqpoint{1.024983in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{1.574950in}}%
\pgfpathlineto{\pgfqpoint{1.026272in}{1.546997in}}%
\pgfpathlineto{\pgfqpoint{1.026671in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{1.028800in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.028800in}{1.464017in}}%
\pgfpathlineto{\pgfqpoint{1.029283in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{1.030947in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.030947in}{1.546997in}}%
\pgfpathlineto{\pgfqpoint{1.030975in}{1.545875in}}%
\pgfpathlineto{\pgfqpoint{1.032557in}{1.286961in}}%
\pgfpathlineto{\pgfqpoint{1.033421in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.033534in}{1.263804in}}%
\pgfpathlineto{\pgfqpoint{1.033908in}{1.162125in}}%
\pgfpathlineto{\pgfqpoint{1.035594in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.036058in}{1.263804in}}%
\pgfpathlineto{\pgfqpoint{1.036906in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.036906in}{1.545875in}}%
\pgfpathlineto{\pgfqpoint{1.042463in}{1.235915in}}%
\pgfpathlineto{\pgfqpoint{1.044127in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.044127in}{1.234104in}}%
\pgfpathlineto{\pgfqpoint{1.045262in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.045989in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.045989in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.047595in}{1.042006in}}%
\pgfpathlineto{\pgfqpoint{1.048177in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.048628in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.050215in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.050215in}{0.997451in}}%
\pgfpathlineto{\pgfqpoint{1.051028in}{0.821190in}}%
\pgfpathlineto{\pgfqpoint{1.051956in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.051956in}{0.944121in}}%
\pgfpathlineto{\pgfqpoint{1.052900in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.052900in}{1.046191in}}%
\pgfpathlineto{\pgfqpoint{1.053708in}{0.893710in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.422973in}}%
\pgfpathlineto{\pgfqpoint{1.055228in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.055228in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{1.056672in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.056672in}{1.992893in}}%
\pgfpathlineto{\pgfqpoint{1.058546in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.058546in}{2.161151in}}%
\pgfpathlineto{\pgfqpoint{1.058905in}{2.158844in}}%
\pgfpathlineto{\pgfqpoint{1.061008in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.061008in}{2.158844in}}%
\pgfpathlineto{\pgfqpoint{1.061018in}{2.158776in}}%
\pgfpathlineto{\pgfqpoint{1.063129in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.063129in}{2.158776in}}%
\pgfpathlineto{\pgfqpoint{1.070033in}{2.113343in}}%
\pgfpathlineto{\pgfqpoint{1.072092in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.072092in}{2.113343in}}%
\pgfpathlineto{\pgfqpoint{1.075544in}{2.067624in}}%
\pgfpathlineto{\pgfqpoint{1.077411in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{1.078950in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.078950in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{1.080123in}{1.432581in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.081277in}{1.432581in}}%
\pgfpathlineto{\pgfqpoint{1.083596in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.083596in}{2.067624in}}%
\pgfpathlineto{\pgfqpoint{1.088433in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{1.090380in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.090380in}{1.999766in}}%
\pgfpathlineto{\pgfqpoint{1.091488in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{1.095358in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.095358in}{1.983980in}}%
\pgfpathlineto{\pgfqpoint{1.096949in}{1.960595in}}%
\pgfpathlineto{\pgfqpoint{1.098866in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.098866in}{1.960595in}}%
\pgfpathlineto{\pgfqpoint{1.099382in}{1.952881in}}%
\pgfpathlineto{\pgfqpoint{1.100919in}{1.841357in}}%
\pgfpathlineto{\pgfqpoint{1.101767in}{1.536993in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{1.536993in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.104442in}{1.841357in}}%
\pgfpathlineto{\pgfqpoint{1.106143in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{1.109232in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.110750in}{1.119418in}}%
\pgfpathlineto{\pgfqpoint{1.111614in}{1.049522in}}%
\pgfpathlineto{\pgfqpoint{1.112283in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.112283in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{1.115478in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.115478in}{1.615292in}}%
\pgfpathlineto{\pgfqpoint{1.116973in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.116973in}{1.854551in}}%
\pgfpathlineto{\pgfqpoint{1.118821in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.118821in}{1.952881in}}%
\pgfpathlineto{\pgfqpoint{1.121131in}{1.911144in}}%
\pgfpathlineto{\pgfqpoint{1.123070in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.123070in}{1.911144in}}%
\pgfpathlineto{\pgfqpoint{1.125928in}{1.858357in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{1.858357in}}%
\pgfpathlineto{\pgfqpoint{1.137497in}{1.740319in}}%
\pgfpathlineto{\pgfqpoint{1.138483in}{1.408138in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.139711in}{1.408138in}}%
\pgfpathlineto{\pgfqpoint{1.140945in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.140945in}{1.740319in}}%
\pgfpathlineto{\pgfqpoint{1.141531in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{1.143249in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.143249in}{1.728083in}}%
\pgfpathlineto{\pgfqpoint{1.143774in}{1.716812in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.145483in}{1.716812in}}%
\pgfpathlineto{\pgfqpoint{1.146035in}{1.704639in}}%
\pgfpathlineto{\pgfqpoint{1.149433in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.149433in}{1.704639in}}%
\pgfpathlineto{\pgfqpoint{1.150710in}{1.674733in}}%
\pgfpathlineto{\pgfqpoint{1.152379in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.152379in}{1.674733in}}%
\pgfpathlineto{\pgfqpoint{1.153953in}{1.636675in}}%
\pgfpathlineto{\pgfqpoint{1.155572in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.155572in}{1.636675in}}%
\pgfpathlineto{\pgfqpoint{1.159373in}{1.541667in}}%
\pgfpathlineto{\pgfqpoint{1.162264in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{1.164364in}{1.212562in}}%
\pgfpathlineto{\pgfqpoint{1.165338in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.165338in}{1.212562in}}%
\pgfpathlineto{\pgfqpoint{1.165909in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{1.168097in}{0.889719in}}%
\pgfpathlineto{\pgfqpoint{1.169061in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.169061in}{1.045198in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.013399in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.171259in}{1.407487in}}%
\pgfpathlineto{\pgfqpoint{1.172730in}{1.275377in}}%
\pgfpathlineto{\pgfqpoint{1.173837in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.173837in}{1.275377in}}%
\pgfpathlineto{\pgfqpoint{1.175685in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{1.176457in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.176457in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.178789in}{1.122889in}}%
\pgfpathlineto{\pgfqpoint{1.179758in}{0.825849in}}%
\pgfpathlineto{\pgfqpoint{1.180562in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.180562in}{1.541667in}}%
\pgfpathlineto{\pgfqpoint{1.184088in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{1.185379in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.185379in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{1.188564in}{1.186320in}}%
\pgfpathlineto{\pgfqpoint{1.189568in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.189608in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{1.192616in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.192616in}{1.181445in}}%
\pgfpathlineto{\pgfqpoint{1.193699in}{1.142344in}}%
\pgfpathlineto{\pgfqpoint{1.194655in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.194655in}{1.191200in}}%
\pgfpathlineto{\pgfqpoint{1.196068in}{1.000151in}}%
\pgfpathlineto{\pgfqpoint{1.196785in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.196785in}{1.000151in}}%
\pgfpathlineto{\pgfqpoint{1.198229in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.198229in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{1.199911in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.199911in}{2.114770in}}%
\pgfpathlineto{\pgfqpoint{1.202128in}{2.092979in}}%
\pgfpathlineto{\pgfqpoint{1.211583in}{1.678366in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{1.214443in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.214443in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{1.215329in}{1.161210in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{1.678366in}}%
\pgfpathlineto{\pgfqpoint{1.217654in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{1.219586in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.219586in}{1.663216in}}%
\pgfpathlineto{\pgfqpoint{1.226653in}{1.225152in}}%
\pgfpathlineto{\pgfqpoint{1.227810in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.227810in}{1.225152in}}%
\pgfpathlineto{\pgfqpoint{1.229330in}{1.119728in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.231280in}{1.119728in}}%
\pgfpathlineto{\pgfqpoint{1.232037in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{1.232895in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.232895in}{1.050510in}}%
\pgfpathlineto{\pgfqpoint{1.234399in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{1.235975in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.236542in}{0.950233in}}%
\pgfpathlineto{\pgfqpoint{1.237236in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.237236in}{2.092979in}}%
\pgfpathlineto{\pgfqpoint{1.237410in}{2.090923in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{1.303798in}}%
\pgfpathlineto{\pgfqpoint{1.241744in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.241744in}{1.303798in}}%
\pgfpathlineto{\pgfqpoint{1.243117in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.243117in}{2.090923in}}%
\pgfpathlineto{\pgfqpoint{1.247165in}{2.041594in}}%
\pgfpathlineto{\pgfqpoint{1.248735in}{1.767267in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.253266in}{1.767267in}}%
\pgfpathlineto{\pgfqpoint{1.255558in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.255558in}{2.041594in}}%
\pgfpathlineto{\pgfqpoint{1.256523in}{2.029176in}}%
\pgfpathlineto{\pgfqpoint{1.258807in}{1.793917in}}%
\pgfpathlineto{\pgfqpoint{1.261165in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.261165in}{1.793917in}}%
\pgfpathlineto{\pgfqpoint{1.262398in}{1.636099in}}%
\pgfpathlineto{\pgfqpoint{1.264462in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.264462in}{1.636099in}}%
\pgfpathlineto{\pgfqpoint{1.267884in}{1.055636in}}%
\pgfpathlineto{\pgfqpoint{1.268819in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.268819in}{1.055636in}}%
\pgfpathlineto{\pgfqpoint{1.270705in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.270705in}{2.029176in}}%
\pgfpathlineto{\pgfqpoint{1.271947in}{2.011438in}}%
\pgfpathlineto{\pgfqpoint{1.275822in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{1.277396in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.277396in}{1.366197in}}%
\pgfpathlineto{\pgfqpoint{1.280566in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.280566in}{2.011438in}}%
\pgfpathlineto{\pgfqpoint{1.284580in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{1.290147in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{1.291085in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.291085in}{1.039957in}}%
\pgfpathlineto{\pgfqpoint{1.292973in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.292973in}{1.949921in}}%
\pgfpathlineto{\pgfqpoint{1.295652in}{1.905467in}}%
\pgfpathlineto{\pgfqpoint{1.298407in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.298407in}{1.905467in}}%
\pgfpathlineto{\pgfqpoint{1.302233in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{1.302613in}{1.809850in}}%
\pgfpathlineto{\pgfqpoint{1.305185in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.305185in}{1.809850in}}%
\pgfpathlineto{\pgfqpoint{1.305209in}{1.807577in}}%
\pgfpathlineto{\pgfqpoint{1.310383in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.310383in}{1.807577in}}%
\pgfpathlineto{\pgfqpoint{1.314017in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{1.315910in}{1.126320in}}%
\pgfpathlineto{\pgfqpoint{1.317083in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.317083in}{1.126320in}}%
\pgfpathlineto{\pgfqpoint{1.318263in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.318263in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{1.319023in}{1.775781in}}%
\pgfpathlineto{\pgfqpoint{1.321559in}{1.192910in}}%
\pgfpathlineto{\pgfqpoint{1.322892in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.322892in}{1.192910in}}%
\pgfpathlineto{\pgfqpoint{1.324234in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.324234in}{1.775781in}}%
\pgfpathlineto{\pgfqpoint{1.326870in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.326870in}{1.831904in}}%
\pgfpathlineto{\pgfqpoint{1.333315in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{1.444694in}}%
\pgfpathlineto{\pgfqpoint{1.337836in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.337836in}{1.444694in}}%
\pgfpathlineto{\pgfqpoint{1.339322in}{1.278358in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.278358in}}%
\pgfpathlineto{\pgfqpoint{1.341800in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{1.142580in}}%
\pgfpathlineto{\pgfqpoint{1.343949in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{1.345621in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.345621in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{1.346000in}{1.667277in}}%
\pgfpathlineto{\pgfqpoint{1.348498in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.348498in}{1.667277in}}%
\pgfpathlineto{\pgfqpoint{1.354871in}{1.455436in}}%
\pgfpathlineto{\pgfqpoint{1.356896in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.356896in}{1.455436in}}%
\pgfpathlineto{\pgfqpoint{1.358171in}{1.409852in}}%
\pgfpathlineto{\pgfqpoint{1.362043in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.362043in}{1.409852in}}%
\pgfpathlineto{\pgfqpoint{1.363571in}{1.345200in}}%
\pgfpathlineto{\pgfqpoint{1.367191in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.367191in}{1.345200in}}%
\pgfpathlineto{\pgfqpoint{1.372591in}{1.013976in}}%
\pgfpathlineto{\pgfqpoint{1.373632in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.373632in}{1.013976in}}%
\pgfpathlineto{\pgfqpoint{1.374245in}{0.950510in}}%
\pgfpathlineto{\pgfqpoint{1.375141in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.375141in}{0.950510in}}%
\pgfpathlineto{\pgfqpoint{1.375856in}{0.852678in}}%
\pgfpathlineto{\pgfqpoint{1.377432in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.377861in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{1.382100in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.382100in}{2.171586in}}%
\pgfpathlineto{\pgfqpoint{1.384657in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{1.390185in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{1.391328in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.391328in}{1.028063in}}%
\pgfpathlineto{\pgfqpoint{1.392479in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.392479in}{2.112574in}}%
\pgfpathlineto{\pgfqpoint{1.393328in}{2.090695in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{2.090695in}}%
\pgfpathlineto{\pgfqpoint{1.402527in}{1.946021in}}%
\pgfpathlineto{\pgfqpoint{1.406093in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.406093in}{1.946021in}}%
\pgfpathlineto{\pgfqpoint{1.406226in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{1.412576in}{1.338801in}}%
\pgfpathlineto{\pgfqpoint{1.414572in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.414572in}{1.338801in}}%
\pgfpathlineto{\pgfqpoint{1.414841in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.416764in}{1.305058in}}%
\pgfpathlineto{\pgfqpoint{1.418176in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{1.419409in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.419409in}{1.041079in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.420652in}{1.942120in}}%
\pgfpathlineto{\pgfqpoint{1.430345in}{1.546038in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.432971in}{1.546038in}}%
\pgfpathlineto{\pgfqpoint{1.433943in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.436354in}{1.208545in}}%
\pgfpathlineto{\pgfqpoint{1.438078in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.438078in}{1.208545in}}%
\pgfpathlineto{\pgfqpoint{1.441561in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.441561in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.442779in}{1.415091in}}%
\pgfpathlineto{\pgfqpoint{1.445128in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.445128in}{1.415091in}}%
\pgfpathlineto{\pgfqpoint{1.450981in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{1.452796in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.452796in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{1.453907in}{0.707005in}}%
\pgfpathlineto{\pgfqpoint{1.454643in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.454643in}{2.603007in}}%
\pgfpathlineto{\pgfqpoint{1.461487in}{2.020942in}}%
\pgfpathlineto{\pgfqpoint{1.465722in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.465722in}{2.020942in}}%
\pgfpathlineto{\pgfqpoint{1.475612in}{0.834094in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{1.060397in}}%
\pgfpathlineto{\pgfqpoint{1.478577in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.478577in}{2.968677in}}%
\pgfpathlineto{\pgfqpoint{1.478600in}{2.968374in}}%
\pgfpathlineto{\pgfqpoint{1.496821in}{1.474411in}}%
\pgfpathlineto{\pgfqpoint{1.502279in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.502279in}{1.474411in}}%
\pgfpathlineto{\pgfqpoint{1.507842in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.507842in}{2.968374in}}%
\pgfpathlineto{\pgfqpoint{1.515493in}{2.847609in}}%
\pgfpathlineto{\pgfqpoint{1.520506in}{2.056295in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.525183in}{2.056295in}}%
\pgfpathlineto{\pgfqpoint{1.529905in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.529905in}{2.847609in}}%
\pgfpathlineto{\pgfqpoint{1.544447in}{2.597524in}}%
\pgfpathlineto{\pgfqpoint{1.550964in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.550964in}{2.597524in}}%
\pgfpathlineto{\pgfqpoint{1.555125in}{2.522502in}}%
\pgfpathlineto{\pgfqpoint{1.562309in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{1.567528in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.567528in}{2.179447in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{2.047589in}}%
\pgfpathlineto{\pgfqpoint{1.579380in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.579380in}{2.047589in}}%
\pgfpathlineto{\pgfqpoint{1.587776in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{1.589914in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.589914in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{1.590633in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{1.592434in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.592434in}{1.109727in}}%
\pgfpathlineto{\pgfqpoint{1.594253in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.594253in}{2.378880in}}%
\pgfpathlineto{\pgfqpoint{1.600497in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.600497in}{2.522502in}}%
\pgfpathlineto{\pgfqpoint{1.603319in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{1.609852in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.609852in}{2.442040in}}%
\pgfpathlineto{\pgfqpoint{1.610007in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{1.616593in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.616593in}{2.437184in}}%
\pgfpathlineto{\pgfqpoint{1.622863in}{2.218584in}}%
\pgfpathlineto{\pgfqpoint{1.628738in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.628738in}{2.218584in}}%
\pgfpathlineto{\pgfqpoint{1.635400in}{1.956053in}}%
\pgfpathlineto{\pgfqpoint{1.640389in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.640389in}{1.956053in}}%
\pgfpathlineto{\pgfqpoint{1.643172in}{1.829547in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{1.829547in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{1.452314in}}%
\pgfpathlineto{\pgfqpoint{1.657980in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.657980in}{1.452314in}}%
\pgfpathlineto{\pgfqpoint{1.662140in}{1.173522in}}%
\pgfpathlineto{\pgfqpoint{1.664366in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.664366in}{1.173522in}}%
\pgfpathlineto{\pgfqpoint{1.668871in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.668871in}{1.179352in}}%
\pgfpathlineto{\pgfqpoint{1.671199in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.671199in}{3.181392in}}%
\pgfpathlineto{\pgfqpoint{1.681379in}{3.150564in}}%
\pgfpathlineto{\pgfqpoint{1.692370in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{1.696979in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.696979in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{1.701644in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.701644in}{3.150564in}}%
\pgfpathlineto{\pgfqpoint{1.703719in}{3.144281in}}%
\pgfpathlineto{\pgfqpoint{1.707957in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{1.725582in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{1.729329in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.729329in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{1.732036in}{1.178628in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.734477in}{1.178628in}}%
\pgfpathlineto{\pgfqpoint{1.736950in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.736950in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{1.751567in}{1.804125in}}%
\pgfpathlineto{\pgfqpoint{1.761821in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.761821in}{1.804125in}}%
\pgfpathlineto{\pgfqpoint{1.767076in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.767076in}{3.144281in}}%
\pgfpathlineto{\pgfqpoint{1.773796in}{3.123957in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{2.651118in}}%
\pgfpathlineto{\pgfqpoint{1.797265in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.798654in}{0.899327in}}%
\pgfpathlineto{\pgfqpoint{1.800062in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.800062in}{2.651118in}}%
\pgfpathlineto{\pgfqpoint{1.802741in}{2.351411in}}%
\pgfpathlineto{\pgfqpoint{1.810658in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.810658in}{2.351411in}}%
\pgfpathlineto{\pgfqpoint{1.818686in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.818686in}{3.123957in}}%
\pgfpathlineto{\pgfqpoint{1.821719in}{3.114790in}}%
\pgfpathlineto{\pgfqpoint{1.830880in}{3.031725in}}%
\pgfpathlineto{\pgfqpoint{1.840088in}{2.029815in}}%
\pgfpathlineto{\pgfqpoint{1.846751in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.846751in}{2.029815in}}%
\pgfpathlineto{\pgfqpoint{1.853508in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.853508in}{3.031725in}}%
\pgfpathlineto{\pgfqpoint{1.865378in}{2.917617in}}%
\pgfpathlineto{\pgfqpoint{1.889237in}{1.656203in}}%
\pgfpathlineto{\pgfqpoint{1.894326in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.894326in}{1.656203in}}%
\pgfpathlineto{\pgfqpoint{1.900733in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.903761in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.903761in}{1.211108in}}%
\pgfpathlineto{\pgfqpoint{1.909916in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.909916in}{2.917617in}}%
\pgfpathlineto{\pgfqpoint{1.921398in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{1.942816in}{2.402633in}}%
\pgfpathlineto{\pgfqpoint{1.951965in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.951965in}{2.402633in}}%
\pgfpathlineto{\pgfqpoint{1.955499in}{2.333307in}}%
\pgfpathlineto{\pgfqpoint{1.964437in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.964437in}{2.333307in}}%
\pgfpathlineto{\pgfqpoint{1.969647in}{2.221534in}}%
\pgfpathlineto{\pgfqpoint{1.977353in}{1.725553in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.983285in}{1.725553in}}%
\pgfpathlineto{\pgfqpoint{1.995356in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.995356in}{2.221534in}}%
\pgfpathlineto{\pgfqpoint{1.997471in}{2.156729in}}%
\pgfpathlineto{\pgfqpoint{2.006045in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.006045in}{2.156729in}}%
\pgfpathlineto{\pgfqpoint{2.017823in}{1.699529in}}%
\pgfpathlineto{\pgfqpoint{2.024014in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.024014in}{1.699529in}}%
\pgfpathlineto{\pgfqpoint{2.024570in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{2.030590in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.030590in}{1.650099in}}%
\pgfpathlineto{\pgfqpoint{2.036715in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.036715in}{1.777567in}}%
\pgfpathlineto{\pgfqpoint{2.042962in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{2.046816in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.046816in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{2.050740in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.050740in}{2.790532in}}%
\pgfpathlineto{\pgfqpoint{2.058654in}{2.603403in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.070880in}{2.603403in}}%
\pgfpathlineto{\pgfqpoint{2.071311in}{2.591733in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{2.591733in}}%
\pgfpathlineto{\pgfqpoint{2.090116in}{2.387057in}}%
\pgfpathlineto{\pgfqpoint{2.101454in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.101454in}{2.387057in}}%
\pgfpathlineto{\pgfqpoint{2.137238in}{0.988704in}}%
\pgfpathlineto{\pgfqpoint{2.139852in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.139852in}{0.988704in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{0.970748in}}%
\pgfpathlineto{\pgfqpoint{2.145306in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.145306in}{0.970748in}}%
\pgfpathlineto{\pgfqpoint{2.147962in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.147962in}{3.114790in}}%
\pgfpathlineto{\pgfqpoint{2.185988in}{3.000670in}}%
\pgfpathlineto{\pgfqpoint{2.216088in}{2.278015in}}%
\pgfpathlineto{\pgfqpoint{2.236747in}{0.789955in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.238205in}{0.789955in}}%
\pgfpathlineto{\pgfqpoint{2.239694in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.239694in}{2.278015in}}%
\pgfpathlineto{\pgfqpoint{2.270183in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{2.274872in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.274872in}{1.226751in}}%
\pgfpathlineto{\pgfqpoint{2.285957in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{2.287057in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.287057in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{2.289333in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.289333in}{3.000670in}}%
\pgfpathlineto{\pgfqpoint{2.304007in}{2.956765in}}%
\pgfpathlineto{\pgfqpoint{2.310281in}{2.799083in}}%
\pgfpathlineto{\pgfqpoint{2.340916in}{1.836635in}}%
\pgfpathlineto{\pgfqpoint{2.365326in}{0.814162in}}%
\pgfpathlineto{\pgfqpoint{2.367190in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.367190in}{0.814162in}}%
\pgfpathlineto{\pgfqpoint{2.371028in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.371028in}{1.836635in}}%
\pgfpathlineto{\pgfqpoint{2.381817in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.381817in}{2.799083in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.401385in}{2.956765in}}%
\pgfpathlineto{\pgfqpoint{2.408793in}{2.934674in}}%
\pgfpathlineto{\pgfqpoint{2.430133in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.430133in}{2.934674in}}%
\pgfpathlineto{\pgfqpoint{2.561210in}{2.544089in}}%
\pgfpathlineto{\pgfqpoint{2.579519in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.579519in}{2.544089in}}%
\pgfpathlineto{\pgfqpoint{2.618014in}{2.429476in}}%
\pgfpathlineto{\pgfqpoint{2.630651in}{2.241345in}}%
\pgfpathlineto{\pgfqpoint{2.643140in}{1.807523in}}%
\pgfpathlineto{\pgfqpoint{2.654919in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.654919in}{1.807523in}}%
\pgfpathlineto{\pgfqpoint{2.658127in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{2.668660in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.668660in}{1.645296in}}%
\pgfpathlineto{\pgfqpoint{2.679522in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.679522in}{2.241345in}}%
\pgfpathlineto{\pgfqpoint{2.715193in}{1.394029in}}%
\pgfpathlineto{\pgfqpoint{2.723760in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.723760in}{1.394029in}}%
\pgfpathlineto{\pgfqpoint{2.738059in}{0.955795in}}%
\pgfpathlineto{\pgfqpoint{2.746236in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.746236in}{0.955795in}}%
\pgfpathlineto{\pgfqpoint{2.750614in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.750614in}{2.429476in}}%
\pgfpathlineto{\pgfqpoint{2.823750in}{2.213324in}}%
\pgfpathlineto{\pgfqpoint{2.843487in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.843487in}{2.213324in}}%
\pgfpathlineto{\pgfqpoint{2.949985in}{1.899003in}}%
\pgfpathlineto{\pgfqpoint{2.972761in}{0.991494in}}%
\pgfpathlineto{\pgfqpoint{2.977925in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.977925in}{0.991494in}}%
\pgfpathlineto{\pgfqpoint{2.983295in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.983295in}{1.899003in}}%
\pgfpathlineto{\pgfqpoint{2.988776in}{1.882877in}}%
\pgfpathlineto{\pgfqpoint{3.006488in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.006488in}{1.882877in}}%
\pgfpathlineto{\pgfqpoint{3.010714in}{1.870464in}}%
\pgfpathlineto{\pgfqpoint{3.020548in}{1.731820in}}%
\pgfpathlineto{\pgfqpoint{3.036887in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.036887in}{1.731820in}}%
\pgfpathlineto{\pgfqpoint{3.045552in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{3.055597in}{1.359964in}}%
\pgfpathlineto{\pgfqpoint{3.067165in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.067165in}{1.359964in}}%
\pgfpathlineto{\pgfqpoint{3.076175in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{3.083788in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.083788in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.091781in}{1.585744in}}%
\pgfpathlineto{\pgfqpoint{3.109052in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.109052in}{1.870464in}}%
\pgfpathlineto{\pgfqpoint{3.146264in}{1.762413in}}%
\pgfpathlineto{\pgfqpoint{3.167697in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.167697in}{1.762413in}}%
\pgfpathlineto{\pgfqpoint{3.205579in}{1.652755in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.226168in}{1.652755in}}%
\pgfpathlineto{\pgfqpoint{3.251930in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{3.259363in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{3.277865in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.277865in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{3.293749in}{1.243882in}}%
\pgfpathlineto{\pgfqpoint{3.308190in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.308190in}{1.243882in}}%
\pgfpathlineto{\pgfqpoint{3.336415in}{0.638317in}}%
\pgfpathlineto{\pgfqpoint{3.337774in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.337774in}{0.638317in}}%
\pgfpathlineto{\pgfqpoint{3.339238in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.339238in}{1.578441in}}%
\pgfpathlineto{\pgfqpoint{3.429539in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{3.447213in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{3.458576in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.458576in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{3.470973in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.470973in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{3.536784in}{1.139591in}}%
\pgfpathlineto{\pgfqpoint{3.564091in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{3.568318in}{0.795822in}}%
\pgfpathlineto{\pgfqpoint{3.575360in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.575360in}{0.795822in}}%
\pgfpathlineto{\pgfqpoint{3.583184in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.583184in}{0.860601in}}%
\pgfpathlineto{\pgfqpoint{3.594628in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.594628in}{1.139591in}}%
\pgfpathlineto{\pgfqpoint{3.606530in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{3.640573in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{3.656657in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.656657in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{3.679369in}{0.785853in}}%
\pgfpathlineto{\pgfqpoint{3.690563in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.690563in}{0.785853in}}%
\pgfpathlineto{\pgfqpoint{3.698194in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{3.707811in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.707811in}{0.727384in}}%
\pgfpathlineto{\pgfqpoint{3.719833in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.719833in}{1.107670in}}%
\pgfpathlineto{\pgfqpoint{3.740339in}{1.060531in}}%
\pgfpathlineto{\pgfqpoint{3.792600in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.792600in}{1.060531in}}%
\pgfpathlineto{\pgfqpoint{4.019930in}{0.596027in}}%
\pgfpathlineto{\pgfqpoint{4.022544in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.022544in}{0.596027in}}%
\pgfpathlineto{\pgfqpoint{4.033002in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.033002in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.096315in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.096315in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.440000in}}{\pgfqpoint{3.875000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{1.882129in}}%
\pgfpathlineto{\pgfqpoint{0.948427in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.948427in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.948427in}{2.197245in}}%
\pgfpathlineto{\pgfqpoint{1.095718in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.095718in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.095718in}{2.263941in}}%
\pgfpathlineto{\pgfqpoint{1.243008in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.243008in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.243008in}{2.344718in}}%
\pgfpathlineto{\pgfqpoint{1.390299in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.390299in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.390299in}{2.720158in}}%
\pgfpathlineto{\pgfqpoint{1.537590in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.537590in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.537590in}{3.113077in}}%
\pgfpathlineto{\pgfqpoint{1.684880in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.684880in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.684880in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{1.702626in}{3.326257in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.832171in}{3.326257in}}%
\pgfpathlineto{\pgfqpoint{1.867597in}{3.219185in}}%
\pgfpathlineto{\pgfqpoint{1.892332in}{2.950058in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{2.950058in}}%
\pgfpathlineto{\pgfqpoint{2.126752in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.126752in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.126752in}{3.219185in}}%
\pgfpathlineto{\pgfqpoint{2.160472in}{3.117822in}}%
\pgfpathlineto{\pgfqpoint{2.187401in}{2.837198in}}%
\pgfpathlineto{\pgfqpoint{2.274043in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.274043in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.274043in}{2.837198in}}%
\pgfpathlineto{\pgfqpoint{2.421333in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.421333in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.421333in}{3.117822in}}%
\pgfpathlineto{\pgfqpoint{2.549076in}{2.736878in}}%
\pgfpathlineto{\pgfqpoint{2.568624in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.568624in}{2.736878in}}%
\pgfpathlineto{\pgfqpoint{2.643848in}{2.512726in}}%
\pgfpathlineto{\pgfqpoint{2.715915in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.715915in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.715915in}{2.512726in}}%
\pgfpathlineto{\pgfqpoint{2.769939in}{2.352318in}}%
\pgfpathlineto{\pgfqpoint{2.863205in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.863205in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.863205in}{2.352318in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{2.084798in}}%
\pgfpathlineto{\pgfqpoint{3.010496in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.010496in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.010496in}{2.084798in}}%
\pgfpathlineto{\pgfqpoint{3.061728in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{3.157787in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.157787in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.157787in}{1.934319in}}%
\pgfpathlineto{\pgfqpoint{3.245240in}{1.680384in}}%
\pgfpathlineto{\pgfqpoint{3.305077in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.305077in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.305077in}{1.680384in}}%
\pgfpathlineto{\pgfqpoint{3.397984in}{1.413427in}}%
\pgfpathlineto{\pgfqpoint{3.452368in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.452368in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.452368in}{1.413427in}}%
\pgfpathlineto{\pgfqpoint{3.507602in}{1.257159in}}%
\pgfpathlineto{\pgfqpoint{3.599659in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.599659in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.599659in}{1.257159in}}%
\pgfpathlineto{\pgfqpoint{3.641742in}{1.144299in}}%
\pgfpathlineto{\pgfqpoint{3.746949in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.746949in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.746949in}{1.144299in}}%
\pgfpathlineto{\pgfqpoint{3.861509in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{3.894240in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.894240in}{0.880960in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.188821in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283393in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.797317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.797317in}}{\pgfqpoint{4.430556in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.450556in}}{\pgfqpoint{4.402778in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{3.450556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.255615in}{3.450556in}}{\pgfqpoint{2.255615in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.255615in}{2.825095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.255615in}{2.797317in}}{\pgfqpoint{2.283393in}{2.797317in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{2.797317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311171in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{2.588949in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700060in,y=3.289477in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gittins}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311171in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{3.134231in}}%
\pgfpathlineto{\pgfqpoint{2.588949in}{3.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700060in,y=3.085620in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Empirical Gittins}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311171in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{2.450060in}{2.930374in}}%
\pgfpathlineto{\pgfqpoint{2.588949in}{2.930374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700060in,y=2.881762in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shifted empirical Gittins}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

